Linear Realisability over nets: multiplicatives (long version)

We provide a new realisability model based on orthogonality for the multiplicative fragment of linear logic, both in presence of generalised axioms (MLL*) and in the standard case (MLL). The novelty is the definition of cut elimination for generalised axioms. We prove that our model is adequate and complete both for MLL* and MLL.

==> figures/contract_exists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (0, 0.75) {$\textcolor{white}\exists$};
		\node [style=agent] (1) at (0, -1) {$q$};
		\node [style=agent] (2) at (0, 2) {$p$};
		\node [style=linkUP] (3) at (2, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (4, 2) {$\cdot$};
		\node [style=agent] (5) at (2, 2) {$\dots$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=agent] (8) at (1.5, 0.5) {$\mathtt s$};
		\node [style=agent] (11) at (8, 2) {$q$};
		\node [style=linkUP] (12) at (10, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (13) at (12, 2) {$\cdot$};
		\node [style=agent] (14) at (10, 2) {$\dots$};
		\node [style=agent] (15) at (6, 2) {$\rightarrow_c$};
		\node [style=agent] (18) at (5.5, -1) {$\mathtt s_n$};
		\node [style=agent] (19) at (2.5, -1) {$\mathtt s_1$};
		\node [style=agent] (20) at (3.75, -1) {$\mathtt s_2$};
		\node [style=agent] (22) at (4.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=-180] (3) to (2);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=thickedge] (7.center) to (8);
		\draw [style=simple, bend right] (8) to (2);
		\draw [style=linkOutput, in=90, out=-180] (12) to (11);
		\draw [style=linkOutput, in=90, out=0] (12) to (13);
		\draw [style=simple, bend right=15, looseness=0.50] (18) to (8);
		\draw [style=simple, bend left=15, looseness=0.75] (20) to (8);
		\draw [style=simple, bend left=15] (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contract_forall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (0, 0.75) {$\textcolor{white}\forall$};
		\node [style=agent] (1) at (0, -1) {$q$};
		\node [style=agent] (2) at (0, 2) {$p$};
		\node [style=linkUP] (3) at (2, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (4, 2) {$\cdot$};
		\node [style=agent] (5) at (2, 2) {$\dots$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=agent] (8) at (1.75, 0.5) {$\mathtt s$};
		\node [style=agent] (11) at (7, 2) {$q$};
		\node [style=linkUP] (12) at (9, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (13) at (11, 2) {$\cdot$};
		\node [style=agent] (14) at (9, 2) {$\dots$};
		\node [style=agent] (15) at (5.5, 1.75) {$\rightarrow_c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=-180] (3) to (2);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=thickedge] (7.center) to (8);
		\draw [style=simple, bend right] (8) to (2);
		\draw [style=linkOutput, in=90, out=-180] (12) to (11);
		\draw [style=linkOutput, in=90, out=0] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contract_parr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (-1, 0.75) {$\textcolor{white}\parr$};
		\node [style=agent] (1) at (-1, -1) {$r$};
		\node [style=agent] (2) at (0, 2) {$q$};
		\node [style=linkUP] (3) at (1, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (4, 2) {$\cdot$};
		\node [style=agent] (5) at (2, 2) {$\dots$};
		\node [style=agent] (8) at (1.75, 0.5) {$\mathtt s_\forall$};
		\node [style=linkUP] (12) at (10, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (13) at (12, 2) {$\cdot$};
		\node [style=agent] (15) at (5.5, 1.75) {$\rightarrow_c$};
		\node [style=agent] (18) at (-2, 2) {$p$};
		\node [style=agent] (20) at (1.75, -0.75) {$\mathtt s_\exists$};
		\node [style=agent] (21) at (10, 2) {$\dots$};
		\node [style=agent] (22) at (8, 2) {$r$};
		\node [style=agent] (23) at (10.25, 0.5) {$\mathtt s_\forall$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=-180] (3) to (2);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=simple, bend right] (8) to (2);
		\draw [style=linkOutput, in=90, out=0] (12) to (13);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (18) to (0);
		\draw [style=simple, in=-15, out=120, looseness=0.50] (20) to (18);
		\draw [style=linkOutput, in=90, out=180] (12) to (22);
		\draw [style=simple, bend right=15] (23) to (22);
		\draw [style=linkOutput, in=90, out=-180, looseness=0.75] (3) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contract_rerouting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (0.5, -2.5) {$\textcolor{white}\exists$};
		\node [style=agent] (1) at (0.5, -4.25) {$t$};
		\node [style=agent] (2) at (0.5, -1) {$q$};
		\node [style=linkUP] (3) at (3, 3.25) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (5.25, 2) {$\cdot$};
		\node [style=agent] (5) at (3, 2) {$\dots$};
		\node [style=none] (7) at (0.5, -2.75) {};
		\node [style=agent] (8) at (2, -2.75) {$\mathtt s$};
		\node [style=agent] (15) at (7.25, 0.75) {$\rightarrow_c$};
		\node [style=agent] (18) at (6, -4) {$\mathtt s_n$};
		\node [style=agent] (19) at (2.5, -4) {$\mathtt s_1$};
		\node [style=agent] (20) at (3.75, -4) {$\mathtt s_2$};
		\node [style=agent] (22) at (4.75, -4) {$\dots$};
		\node [style=agent] (23) at (0.5, 2) {$p$};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (1.25, 2) {};
		\node [style=none] (27) at (1.25, 2.25) {};
		\node [style=linkDOWN] (28) at (9, -2.5) {$\textcolor{white}\exists$};
		\node [style=agent] (29) at (9, -4.25) {$t$};
		\node [style=agent] (30) at (9, -1) {$q$};
		\node [style=linkUP] (31) at (11.5, 3.25) {$\textcolor{white}\maltese$};
		\node [style=agent] (32) at (13.75, 2) {$\cdot$};
		\node [style=agent] (33) at (11.5, 2) {$\dots$};
		\node [style=none] (34) at (9, -2.75) {};
		\node [style=agent] (35) at (10.5, -2.75) {$\mathtt s$};
		\node [style=agent] (36) at (14.75, -4) {$\mathtt s_n$};
		\node [style=agent] (37) at (11, -4) {$\mathtt s_1$};
		\node [style=agent] (38) at (12.25, -4) {$\mathtt s_2$};
		\node [style=agent] (39) at (13.25, -4) {$\dots$};
		\node [style=agent] (40) at (9, 2) {$p$};
		\node [style=none] (41) at (9.5, 1.5) {};
		\node [style=none] (42) at (10.75, -3) {};
		\node [style=none] (43) at (11, -3) {};
		\node [style=none] (44) at (11, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=thickedge] (7.center) to (8);
		\draw [style=linkOutput, in=90, out=-180] (3) to (23);
		\draw [style=dottedEdge, in=90, out=-90] (23) to (2);
		\draw [style=simple, in=-45, out=105] (8) to (24.center);
		\draw [style=simple, in=-15, out=90, looseness=0.50] (19) to (25.center);
		\draw [style=simple, in=-15, out=105, looseness=0.50] (20) to (26.center);
		\draw [style=simple, in=0, out=120, looseness=0.25] (18) to (27.center);
		\draw [style=linkInput] (30) to (28);
		\draw [style=linkOutput] (28) to (29);
		\draw [style=linkOutput, in=90, out=0] (31) to (32);
		\draw [style=thickedge] (34.center) to (35);
		\draw [style=linkOutput, in=90, out=-180] (31) to (40);
		\draw [style=dottedEdge, in=90, out=-90] (40) to (30);
		\draw [style=simple, in=-45, out=105] (35) to (41.center);
		\draw [style=simple] (37) to (42.center);
		\draw [style=simple, bend right=15] (38) to (43.center);
		\draw [style=simple, in=0, out=120] (36) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contract_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (-1, 0.75) {$\textcolor{white}\otimes$};
		\node [style=agent] (1) at (-1, -1) {$r$};
		\node [style=agent] (2) at (0, 2) {$q$};
		\node [style=linkUP] (3) at (2, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (4, 2) {$\cdot$};
		\node [style=agent] (5) at (2, 2) {$\dots$};
		\node [style=agent] (8) at (1.75, 0.5) {$\mathtt s_\forall$};
		\node [style=agent] (11) at (7, 2) {$\cdot$};
		\node [style=linkUP] (12) at (9.5, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (13) at (12, 2) {$\cdot$};
		\node [style=agent] (14) at (8, 2) {$\dots$};
		\node [style=agent] (15) at (5.5, 1.75) {$\rightarrow_c$};
		\node [style=agent] (16) at (-6, 2) {$\cdot$};
		\node [style=linkUP] (17) at (-4, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (18) at (-2, 2) {$p$};
		\node [style=agent] (19) at (-4, 2) {$\dots$};
		\node [style=agent] (20) at (1.75, -0.75) {$\mathtt s_\exists$};
		\node [style=agent] (21) at (10.75, 2) {$\dots$};
		\node [style=agent] (22) at (9.5, 2) {$r$};
		\node [style=agent] (23) at (11, 0) {$\mathtt s_\forall$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=-180] (3) to (2);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=simple, bend right] (8) to (2);
		\draw [style=linkOutput, in=90, out=-180] (12) to (11);
		\draw [style=linkOutput, in=90, out=0] (12) to (13);
		\draw [style=linkOutput, in=90, out=-180] (17) to (16);
		\draw [style=linkOutput, in=90, out=0] (17) to (18);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (18) to (0);
		\draw [style=simple, in=-15, out=120, looseness=0.50] (20) to (18);
		\draw [style=linkOutput] (12) to (22);
		\draw [style=simple, bend right=15] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daiparr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-5, 0) {$q_1$};
		\node [style=agent] (1) at (-3, 0) {$q_2$};
		\node [style=agent] (2) at (-4, -3.5) {$q$};
		\node [style=linkDOWN] (3) at (-4, -1.75) {$\color{white}\parr$};
		\node [style=agent] (6) at (4, 0) {$p$};
		\node [style=agentG3] (11) at (2.75, 0) {$a_{n}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG3] (13) at (0.5, 0) {$a_1$};
		\node [style=agentG3] (14) at (7.5, 0) {$b_m$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=agentG3] (16) at (5.25, 0) {$b_1$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=inRIGHT] (1) to (3);
		\draw [style=inLEFT] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daiparr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3, 0) {$q_1$};
		\node [style=agent] (1) at (-1, 0) {$q_2$};
		\node [style=agent] (2) at (-2, -2) {$q$};
		\node [style=linkDOWN] (3) at (-2, -0.5) {$\color{white}\parr$};
		\node [style=agent] (6) at (4, 0) {$p$};
		\node [style=agentG3] (19) at (0.75, 0) {$a_{1}$};
		\node [style=agentG3] (11) at (2.75, 0) {$a_{n}$};
		\node [style=agent] (12) at (1.75, 0) {$\cdots$};
		\node [style=agentG3] (16) at (5.25, 0) {$b_{1}$};
		\node [style=agentG3] (14) at (7.5, 0) {$b_m$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daiparr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3, 0) {$q_1$};
		\node [style=agent] (1) at (-1, 0) {$q_2$};
		\node [style=agent] (2) at (-2, -2) {$q$};
		\node [style=linkDOWN] (3) at (-2, -0.5) {$\color{white}\parr$};
		\node [style=agent] (6) at (4, 0) {$p$};
		\node [style=agentG3] (19) at (0.75, 0) {$a_{1}$};
		\node [style=agentG3] (11) at (2.75, 0) {$a_{n}$};
		\node [style=agent] (12) at (1.75, 0) {$\cdots$};
		\node [style=agentG3] (16) at (5.25, 0) {$b_{1}$};
		\node [style=agentG3] (14) at (7.5, 0) {$b_{m}$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (0);
		\draw [style=outLEFT] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daitens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-5, 0) {$p_1$};
		\node [style=agent] (1) at (-3, 0) {$p_2$};
		\node [style=agent] (2) at (-4, -2.5) {$p$};
		\node [style=linkDOWN] (3) at (-4, -0.75) {$\color{white}\otimes$};
		\node [style=agent] (6) at (4, 0) {$q$};
		\node [style=agentG1] (11) at (2.75, 0) {$q_{i}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0.5, 0) {$q_1$};
		\node [style=agentG1] (14) at (7.5, 0) {$q_n$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (5.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=inLEFT] (0) to (3);
		\draw [style=inRIGHT] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daitens1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3, 0) {$p_1$};
		\node [style=agent] (1) at (-1, 0) {$p_2$};
		\node [style=agent] (2) at (-2, -2.5) {$p$};
		\node [style=linkDOWN] (3) at (-2, -0.75) {$\color{white}\otimes$};
		\node [style=agent] (6) at (4, 0) {$q$};
		\node [style=agentG1] (11) at (2.75, 0) {$q_{i}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (14) at (7.5, 0) {$q_n$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (5.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0.25, -4.25) {};
		\node [style=agentG1] (19) at (0.5, 0) {$q_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_daitens2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3.25, 0) {$p_1$};
		\node [style=agent] (1) at (-1.25, 0) {$p_2$};
		\node [style=agent] (2) at (-2.25, -2.5) {$p$};
		\node [style=linkDOWN] (3) at (-2.25, -0.75) {$\color{white}\otimes$};
		\node [style=agent] (6) at (4, 0) {$q$};
		\node [style=agentG1] (11) at (2.75, 0) {$q_{i}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (14) at (7.5, 0) {$q_n$};
		\node [style=agent] (15) at (6.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (5.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0, -3.5) {};
		\node [style=agentG1] (19) at (0.25, 0) {$q_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
		\draw [style=inLEFT] (2) to (18);
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=linkOutput] (17) to (6);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (0);
		\draw [style=outLEFT] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_glue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agentG2] (6) at (5, 0) {$q_{j}$};
		\node [style=linkUP] (7) at (5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG2] (11) at (3.25, 0) {$q_{j-1}$};
		\node [style=agent] (12) at (2, 0) {$\cdots$};
		\node [style=agentG2] (18) at (1, 0) {$q_1$};
		\node [style=agentG2] (19) at (6.75, 0) {$q_{j+1}$};
		\node [style=agent] (20) at (8, 0) {$\cdots$};
		\node [style=agentG2] (21) at (9, 0) {$q_k$};
		\node [style=cutLink] (22) at (0, -2) {};
		\node [style=agentG1] (23) at (-5, 0) {$p_i$};
		\node [style=linkUP] (24) at (-5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (25) at (-6.25, 0) {$p_{i-1}$};
		\node [style=agent] (26) at (-7.5, 0) {$\cdots$};
		\node [style=agentG1] (27) at (-8.5, 0) {$p_1$};
		\node [style=agentG1] (28) at (-3.75, 0) {$p_{i+1}$};
		\node [style=agent] (29) at (-2.5, 0) {$\cdots$};
		\node [style=agentG1] (30) at (-1.5, 0) {$p_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (7) to (18);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (19);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=linkOutput] (7) to (6);
		\draw [style=inRIGHT] (6) to (22);
		\draw [style=outLEFT] (24) to (27);
		\draw [style=outLEFT] (24) to (25);
		\draw [style=outRIGHT] (24) to (28);
		\draw [style=outRIGHT] (24) to (30);
		\draw [style=linkOutput] (24) to (23);
		\draw [style=inLEFT] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, 1) {$p_1$};
		\node [style=agent] (1) at (1, 1) {$p_2$};
		\node [style=agent] (2) at (0, -1.5) {$p$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\color{white}\parr$};
		\node [style=agent] (4) at (2, 1) {$q_1$};
		\node [style=agent] (5) at (4, 1) {$q_2$};
		\node [style=agent] (6) at (3, -1.5) {$q$};
		\node [style=linkDOWN] (7) at (3, 0.25) {$\color{white}\otimes$};
		\node [style=linkDOWN] (10) at (1.5, -2.25) {$\scriptstyle\color{white}{cut}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
		\draw [style=linkOutput] (7) to (6);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (4) to (7);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (5) to (7);
		\draw [style=linkInput, in=180, out=-90] (2) to (10);
		\draw [style=linkInput, in=0, out=-90] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dai2orthoElim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-8, 5.75) {$a$};
		\node [style=agent] (1) at (-6, 5.75) {$b$};
		\node [style=agent] (2) at (-1, 3) {$g$};
		\node [style=agent] (3) at (-2, 5.75) {$c$};
		\node [style=agent] (4) at (0, 5.75) {$d$};
		\node [style=agent] (5) at (2, 5.75) {$e$};
		\node [style=agent] (6) at (4, 5.75) {$f$};
		\node [style=agent] (7) at (3, 3) {$h$};
		\node [style=tensorLink] (8) at (-1, 4.75) {};
		\node [style=parrLink] (9) at (3, 4.75) {};
		\node [style=daimonLink] (10) at (2, 6.75) {};
		\node [style=daimonLink] (11) at (4, 6.75) {};
		\node [style=daimonLink] (12) at (-1, 6.75) {};
		\node [style=daimonLink] (13) at (-7, 6.75) {};
		\node [style=cutLink] (14) at (-4.5, 1) {};
		\node [style=cutLink] (15) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=outLEFT] (12) to (3);
		\draw [style=outRIGHT] (13) to (1);
		\draw [style=outRIGHT] (12) to (4);
		\draw [style=inLEFT] (0) to (14);
		\draw [style=inLEFT] (1) to (15);
		\draw [style=inRIGHT] (2) to (14);
		\draw [style=inRIGHT] (7) to (15);
		\draw [style=linkOutput] (8) to (2);
		\draw [style=linkOutput] (9) to (7);
		\draw [style=inLEFT] (3) to (8);
		\draw [style=inRIGHT] (4) to (8);
		\draw [style=inRIGHT] (6) to (9);
		\draw [style=inLEFT] (5) to (9);
		\draw [style=linkOutput] (10) to (5);
		\draw [style=linkOutput] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dai4failure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-7, 6) {$a$};
		\node [style=agent] (2) at (0, 4) {$g$};
		\node [style=agent] (7) at (4, 4) {$h$};
		\node [style=daimonLink] (13) at (-6, 7) {};
		\node [style=none] (16) at (-2, 7) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (0, 4.25) {};
		\node [style=none] (19) at (1.75, 7) {};
		\node [style=agent] (24) at (0, 6) {$S_1$};
		\node [style=none] (25) at (2, 7) {};
		\node [style=none] (26) at (4, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5.75, 7) {};
		\node [style=agent] (29) at (4, 6) {$\overline S_1$};
		\node [style=agent] (31) at (-5, 6) {$b$};
		\node [style=agent] (32) at (9, 4) {$p$};
		\node [style=agent] (33) at (13, 4) {$q$};
		\node [style=none] (34) at (7, 7) {};
		\node [style=none] (35) at (9, 4.25) {};
		\node [style=none] (36) at (9, 4.25) {};
		\node [style=none] (37) at (10.75, 7) {};
		\node [style=agent] (38) at (9, 6) {$S_2$};
		\node [style=none] (39) at (11, 7) {};
		\node [style=none] (40) at (13, 4.25) {};
		\node [style=none] (41) at (13, 4.25) {};
		\node [style=none] (42) at (14.75, 7) {};
		\node [style=agent] (43) at (13, 6) {$\overline S_2$};
		\node [style=tensorLink] (44) at (2, 3) {};
		\node [style=tensorLink] (45) at (11, 3) {};
		\node [style=agent] (46) at (2, 1.25) {$c_1$};
		\node [style=agent] (47) at (11, 1.25) {$c_2$};
		\node [style=cutLink] (48) at (-3.25, 0) {};
		\node [style=cutLink] (49) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=filler] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=outRIGHT] (13) to (31);
		\draw [style=filler] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filler] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=inLEFT] (2) to (44);
		\draw [style=inLEFT] (32) to (45);
		\draw [style=inRIGHT] (7) to (44);
		\draw [style=inRIGHT] (33) to (45);
		\draw [style=linkOutput] (44) to (46);
		\draw [style=linkOutput] (45) to (47);
		\draw [style=inLEFT] (0) to (48);
		\draw [style=inRIGHT] (46) to (48);
		\draw [style=inRIGHT] (47) to (49);
		\draw [style=inLEFT] (31) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dai4failure0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-7, 6) {$a$};
		\node [style=agent] (2) at (0, 4) {$g$};
		\node [style=agent] (7) at (4, 4) {$h$};
		\node [style=daimonLink] (13) at (-6, 7) {};
		\node [style=none] (16) at (-2, 7) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (0, 4.25) {};
		\node [style=none] (19) at (1.75, 7) {};
		\node [style=agent] (24) at (0, 6) {$S_1$};
		\node [style=none] (25) at (2, 7) {};
		\node [style=none] (26) at (4, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5.75, 7) {};
		\node [style=agent] (29) at (4, 6) {$\overline S_1$};
		\node [style=agent] (31) at (-5, 6) {$b$};
		\node [style=agent] (32) at (9, 4) {$p$};
		\node [style=agent] (33) at (13, 4) {$q$};
		\node [style=none] (34) at (7, 7) {};
		\node [style=none] (35) at (9, 4.25) {};
		\node [style=none] (36) at (9, 4.25) {};
		\node [style=none] (37) at (10.75, 7) {};
		\node [style=agent] (38) at (9, 6) {$S_2$};
		\node [style=none] (39) at (11, 7) {};
		\node [style=none] (40) at (13, 4.25) {};
		\node [style=none] (41) at (13, 4.25) {};
		\node [style=none] (42) at (14.75, 7) {};
		\node [style=agent] (43) at (13, 6) {$\overline S_2$};
		\node [style=tensorLink] (44) at (2, 3) {};
		\node [style=tensorLink] (45) at (11, 3) {};
		\node [style=agent] (46) at (2, 1.25) {$c_1$};
		\node [style=agent] (47) at (11, 1.25) {$c_2$};
		\node [style=cutLink] (48) at (-3.25, 0) {};
		\node [style=cutLink] (49) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=filler] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=outRIGHT] (13) to (31);
		\draw [style=filler] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filler] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=inLEFT] (2) to (44);
		\draw [style=inLEFT] (32) to (45);
		\draw [style=inRIGHT] (7) to (44);
		\draw [style=inRIGHT] (33) to (45);
		\draw [style=linkOutput] (44) to (46);
		\draw [style=linkOutput] (45) to (47);
		\draw [style=inLEFT] (0) to (48);
		\draw [style=inRIGHT] (46) to (48);
		\draw [style=inRIGHT] (47) to (49);
		\draw [style=inLEFT] (31) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dai4failure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-8, 5.75) {$a_1$};
		\node [style=agent] (1) at (-6.75, 5.75) {$a_2$};
		\node [style=agent] (2) at (0, 4) {$g$};
		\node [style=agent] (7) at (4, 4) {$h$};
		\node [style=daimonLink] (13) at (-6, 7) {};
		\node [style=cutLink] (14) at (-6, 3) {};
		\node [style=cutLink] (15) at (0.5, 2) {};
		\node [style=none] (16) at (-2, 7) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (0, 4.25) {};
		\node [style=none] (19) at (1.75, 7) {};
		\node [style=agent] (24) at (0, 6) {$S_1$};
		\node [style=none] (25) at (2, 7) {};
		\node [style=none] (26) at (4, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5.75, 7) {};
		\node [style=agent] (29) at (4, 6) {$\overline S_1$};
		\node [style=agent] (30) at (-5.25, 5.75) {$b_1$};
		\node [style=agent] (31) at (-4, 5.75) {$b_2$};
		\node [style=agent] (32) at (8.5, 4) {$p$};
		\node [style=agent] (33) at (12.5, 4) {$q$};
		\node [style=none] (34) at (6.5, 7) {};
		\node [style=none] (35) at (8.5, 4.25) {};
		\node [style=none] (36) at (8.5, 4.25) {};
		\node [style=none] (37) at (10.25, 7) {};
		\node [style=agent] (38) at (8.5, 6) {$S_2$};
		\node [style=none] (39) at (10.5, 7) {};
		\node [style=none] (40) at (12.5, 4.25) {};
		\node [style=none] (41) at (12.5, 4.25) {};
		\node [style=none] (42) at (14.25, 7) {};
		\node [style=agent] (43) at (12.5, 6) {$\overline S_2$};
		\node [style=cutLink] (44) at (4.5, 1) {};
		\node [style=cutLink] (45) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=inLEFT] (0) to (14);
		\draw [style=inLEFT] (1) to (15);
		\draw [style=inRIGHT] (2) to (14);
		\draw [style=inRIGHT] (7) to (15);
		\draw [style=filler] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=outRIGHT] (13) to (30);
		\draw [style=outRIGHT] (13) to (31);
		\draw [style=outLEFT] (13) to (1);
		\draw [style=filler] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filler] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=inLEFT] (30) to (44);
		\draw [style=inLEFT] (31) to (45);
		\draw [style=inRIGHT] (32) to (44);
		\draw [style=inRIGHT] (33) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dai4failure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-7, 6) {$a_1$};
		\node [style=agent] (1) at (-5, 6) {$a_2$};
		\node [style=agent] (2) at (0, 4) {$g$};
		\node [style=agent] (7) at (4, 4) {$h$};
		\node [style=daimonLink] (13) at (-6, 7) {};
		\node [style=cutLink] (14) at (-4, 2) {};
		\node [style=cutLink] (15) at (-0.5, 2) {};
		\node [style=none] (16) at (-2, 7) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (0, 4.25) {};
		\node [style=none] (19) at (1.75, 7) {};
		\node [style=agent] (24) at (0, 6) {$S_1$};
		\node [style=none] (25) at (2, 7) {};
		\node [style=none] (26) at (4, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5.75, 7) {};
		\node [style=agent] (29) at (4, 6) {$\overline S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=inLEFT] (0) to (14);
		\draw [style=inLEFT] (1) to (15);
		\draw [style=inRIGHT] (2) to (14);
		\draw [style=inRIGHT] (7) to (15);
		\draw [style=filler] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=outRIGHT] (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daiOrthoPairElim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-8, 5.75) {$a$};
		\node [style=agent] (1) at (-6.75, 5.75) {$b$};
		\node [style=agent] (2) at (0, 4) {$g$};
		\node [style=agent] (7) at (4, 4) {$h$};
		\node [style=daimonLink] (13) at (-6.25, 7) {};
		\node [style=cutLink] (14) at (-4, 2) {};
		\node [style=cutLink] (15) at (-1, 2) {};
		\node [style=none] (16) at (-2, 7) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (0, 4.25) {};
		\node [style=none] (19) at (1.75, 7) {};
		\node [style=agent] (24) at (0, 6) {$S$};
		\node [style=none] (25) at (2, 7) {};
		\node [style=none] (26) at (4, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5.75, 7) {};
		\node [style=agent] (29) at (4, 6) {$\overline S$};
		\node [style=agent] (30) at (-5.75, 5.75) {$p_1$};
		\node [style=agent] (31) at (-3.75, 5.75) {$p_n$};
		\node [style=agent] (32) at (-4.75, 5.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (0);
		\draw [style=inLEFT] (0) to (14);
		\draw [style=inLEFT] (1) to (15);
		\draw [style=inRIGHT] (2) to (14);
		\draw [style=inRIGHT] (7) to (15);
		\draw [style=filler] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=outRIGHT] (13) to (30);
		\draw [style=outRIGHT] (13) to (31);
		\draw [style=outLEFT] (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daiOrthoPairElim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (13) at (-4.75, 6.75) {};
		\node [style=agent] (30) at (-5.75, 5.75) {$p_1$};
		\node [style=agent] (31) at (-3.75, 5.75) {$p_n$};
		\node [style=agent] (32) at (-4.75, 5.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (30);
		\draw [style=outRIGHT] (13) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_existsquanti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.75, -2.25) {$2$};
		\node [style=linkUP] (1) at (1, -1.25) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.75, -2.25) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (4, -1.25) {$\color{white}\maltese$};
		\node [style=agent] (6) at (3.25, -2.25) {$3$};
		\node [style=agent] (8) at (2.5, -4.75) {$\bullet$};
		\node [style=agent] (9) at (0.25, -2.25) {$1$};
		\node [style=linkDOWN] (10) at (0.25, -3) {$\color{white}\forall$};
		\node [style=linkDOWN] (11) at (4.75, -3) {$\color{white}\forall$};
		\node [style=linkDOWN] (12) at (2.5, -5.5) {$\color{white}\exists$};
		\node [style=agent] (13) at (0.25, -4.75) {$\bullet$};
		\node [style=agent] (14) at (2.5, -7.25) {$\bullet$};
		\node [style=agent] (15) at (4.75, -4.75) {$\bullet$};
		\node [style=none] (16) at (1.25, -2.25) {};
		\node [style=none] (17) at (3.5, -2.25) {};
		\node [style=none] (18) at (-0.25, -2.25) {};
		\node [style=none] (19) at (5, -2.25) {};
		\node [style=none] (20) at (3.5, -2.5) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (2.5, -5.75) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=180, out=-90] (0) to (3);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (1) to (0);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (5) to (2);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=180, looseness=1.50] (1) to (9);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.50] (5) to (6);
		\draw [style=linkInput, in=0, out=-90] (6) to (3);
		\draw [style=linkInput] (9) to (10);
		\draw [style=linkInput] (8) to (12);
		\draw [style=linkInput] (2) to (11);
		\draw [style=linkOutput] (10) to (13);
		\draw [style=linkOutput] (12) to (14);
		\draw [style=linkOutput] (11) to (15);
		\draw [style=simple, in=-165, out=-180, looseness=3.00] (23.center) to (18.center);
		\draw [style=simple, bend left=45, looseness=0.75] (23.center) to (16.center);
		\draw [style=simple, bend left=60, looseness=1.25] (22.center) to (21.center);
		\draw [style=simple, bend right=45, looseness=1.25] (22.center) to (20.center);
		\draw [style=simple, bend right=45] (24.center) to (17.center);
		\draw [style=simple, in=-15, out=15, looseness=2.25] (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0.25, 0) {$1$};
		\node [style=linkUP] (1) at (1.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$3$};
		\node [style=linkDOWN] (3) at (1.75, -3.25) {$\color{white}\otimes$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\parr$};
		\node [style=linkUP] (5) at (4.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$2$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (1.75, -4.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=-180] (1) to (0);
		\draw [style=linkOutput, in=90, out=0] (1) to (6);
		\draw [style=linkOutput] (5) to (2);
		\draw [style=linkOutput] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_introMLL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (0.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\otimes$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\parr$};
		\node [style=linkUP] (5) at (3.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$3$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (2.5, -4.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (1) to (0);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (5) to (2);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=180, looseness=1.50] (1) to (9);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.50] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_introMLL_test.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (-0.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (4.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$3$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (2.5, -4.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
		\node [style=linkUP] (10) at (2, 1) {$\color{white}\maltese$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=-90, looseness=0.75] (5) to (2);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=-90] (1) to (9);
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (10) to (0);
		\draw [style=linkOutput, in=90, out=0, looseness=1.25] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_introMLL_test1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (-0.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (2.75, 0.75) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$3$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (2.5, -4.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
		\node [style=linkUP] (10) at (2.75, 1.5) {$\color{white}\maltese$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=-90] (1) to (9);
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (10) to (0);
		\draw [style=linkOutput, in=90, out=0] (10) to (2);
		\draw [style=linkOutput] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_introMLL_test2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (-0.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (4.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$3$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (2.5, -4.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
		\node [style=linkUP] (10) at (2, 1) {$\color{white}\maltese$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=-90] (1) to (9);
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (10) to (0);
		\draw [style=linkOutput] (5) to (2);
		\draw [style=linkOutput, in=90, out=0, looseness=1.25] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_intro_forallparr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (4.25, 0) {$2$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\parr$};
		\node [style=linkUP] (5) at (3.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$1$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=linkDOWN] (8) at (3.5, -3.5) {$\color{white}\forall$};
		\node [style=agent] (10) at (3.5, -5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (5) to (2);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.50] (5) to (6);
		\draw [style=linkInput] (7) to (8);
		\draw [style=linkOutput] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_intro_test1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0.25, 0) {$1$};
		\node [style=linkUP] (1) at (1.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$3$};
		\node [style=linkDOWN] (3) at (1.75, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (4.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$2$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (1.75, -4.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=-180] (1) to (0);
		\draw [style=linkOutput, in=90, out=0] (1) to (6);
		\draw [style=linkOutput] (5) to (2);
		\draw [style=linkOutput] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_intro_test2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
<<<<<<< Updated upstream
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (-0.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$4$};
		\node [style=linkDOWN] (3) at (2.5, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (2.75, 0.75) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$3$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (2.5, -4.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
		\node [style=linkUP] (10) at (2.75, 1.5) {$\color{white}\maltese$};
=======
		\node [style=agent] (0) at (0.25, 0) {$1$};
		\node [style=linkUP] (1) at (2.25, 1.5) {$\color{white}\maltese$};
		\node [style=agent] (2) at (4.25, 0) {$3$};
		\node [style=linkDOWN] (3) at (1.75, -3.25) {$\color{white}\parr$};
		\node [style=linkDOWN] (4) at (3.5, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (2.75, 0.75) {$\color{white}\maltese$};
		\node [style=agent] (6) at (2.75, 0) {$2$};
		\node [style=agent] (7) at (3.5, -2.75) {$\cdot$};
		\node [style=agent] (8) at (1.75, -4.75) {$\cdot$};
>>>>>>> Stashed changes
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (7) to (3);
		\draw [style=linkOutput] (4) to (7);
<<<<<<< Updated upstream
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput, in=90, out=-90] (1) to (9);
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (10) to (0);
		\draw [style=linkOutput, in=90, out=0] (10) to (2);
		\draw [style=linkOutput] (5) to (6);
=======
		\draw [style=linkOutput, in=90, out=-180] (1) to (0);
		\draw [style=linkOutput] (3) to (8);
		\draw [style=linkOutput] (5) to (6);
		\draw [style=linkOutput, in=90, out=0] (1) to (2);
>>>>>>> Stashed changes
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_realizing_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.25, 0) {$2$};
		\node [style=linkUP] (1) at (0.5, 1) {$\color{white}\maltese$};
		\node [style=agent] (2) at (-1.5, 0) {$a2$};
		\node [style=linkDOWN] (4) at (-2.25, -1.25) {$\color{white}\otimes$};
		\node [style=linkUP] (5) at (-2.25, 1) {$\color{white}\maltese$};
		\node [style=agent] (6) at (-3, 0) {$a1$};
		\node [style=agent] (7) at (-2.25, -2.75) {$\cdot$};
		\node [style=agent] (9) at (-0.25, 0) {$1$};
		\node [style=agent] (10) at (4, 0) {$b2$};
		\node [style=linkDOWN] (11) at (3.25, -1.25) {$\color{white}\otimes$};
		\node [style=agent] (13) at (2.5, 0) {$b1$};
		\node [style=agent] (14) at (3.25, -2.75) {$\cdot$};
		\node [style=linkUP] (15) at (2.5, 1) {$\color{white}\maltese$};
		\node [style=linkUP] (16) at (4, 1) {$\color{white}\maltese$};
		\node [style=linkDOWN] (17) at (-1.25, -3.25) {$\color{white}cut$};
		\node [style=linkDOWN] (18) at (2.25, -3.25) {$\color{white}cut$};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=none] (22) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90] (6) to (4);
		\draw [style=linkInput, in=0, out=-90] (2) to (4);
		\draw [style=linkOutput] (4) to (7);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (1) to (0);
		\draw [style=linkOutput, in=90, out=0, looseness=1.50] (5) to (2);
		\draw [style=linkOutput, in=90, out=180, looseness=1.50] (1) to (9);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.50] (5) to (6);
		\draw [style=linkInput, in=-180, out=-90] (13) to (11);
		\draw [style=linkInput, in=0, out=-90] (10) to (11);
		\draw [style=linkOutput] (11) to (14);
		\draw [style=linkOutput] (15) to (13);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=linkInput, in=0, out=-90, looseness=0.50] (9) to (17);
		\draw [style=linkInput, in=180, out=-90, looseness=1.50] (7) to (17);
		\draw [style=linkInput, in=180, out=-90, looseness=0.50] (0) to (18);
		\draw [style=linkInput, in=0, out=-90] (14) to (18);
		\draw [style=fillerRed] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (1.25, 3) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (2, 4) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
		\node [style=linkDOWN] (7) at (3.5, 0.5) {$\color{white}\beta$};
		\node [style=agent] (8) at (4.25, 2) {$u$};
		\node [style=agent] (9) at (3.5, -1.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
		\draw [style=inputBend, bend left=15, looseness=0.50] (2) to (7);
		\draw [style=linkInput, bend left=15, looseness=0.75] (8) to (7);
		\draw [style=linkOutput] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_sumInj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (1.25, 3) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
		\node [style=linkDOWN] (7) at (3, -2) {$\color{white}\beta$};
		\node [style=agent] (8) at (4.25, 0) {$u$};
		\node [style=agent] (9) at (3, -3.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
		\draw [style=linkInput, bend left=15, looseness=0.75] (8) to (7);
		\draw [style=linkOutput] (7) to (9);
		\draw [style=linkInput, bend right=15, looseness=0.75] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_sumInjTar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (1.25, 3) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
		\node [style=linkDOWN] (7) at (3, -2) {$\color{white}\beta$};
		\node [style=agent] (8) at (4.25, 0) {$u$};
		\node [style=agent] (9) at (3, -3.75) {$v$};
		\node [style=linkDOWN] (10) at (-0.25, 4.75) {$\color{white}\gamma$};
		\node [style=linkDOWN] (11) at (3.5, 3.75) {$\color{white}\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
		\draw [style=linkInput, bend left=15, looseness=0.75] (8) to (7);
		\draw [style=linkOutput] (7) to (9);
		\draw [style=linkInput, bend right=15, looseness=0.75] (4) to (7);
		\draw [style=linkOutput, bend right, looseness=0.75] (10) to (1);
		\draw [style=linkOutput, bend left=15] (10) to (2);
		\draw [style=linkOutput, bend left=330, looseness=1.25] (11) to (3);
		\draw [style=linkOutput, bend left, looseness=0.75] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_sumparallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (1.25, 3) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
		\node [style=linkDOWN] (7) at (3.5, 1.5) {$\color{white}\beta$};
		\node [style=agent] (8) at (4.25, 3) {$u$};
		\node [style=agent] (9) at (3.5, -0.25) {$v$};
		\node [style=agent] (10) at (2.75, 3) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
		\draw [style=linkInput, bend left=15, looseness=0.75] (8) to (7);
		\draw [style=linkOutput] (7) to (9);
		\draw [style=linkInput, bend right=15] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperlink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, -0.25) {$d$};
		\node [style=agent] (1) at (-1, 3) {$a$};
		\node [style=agent] (2) at (0, 3) {$b$};
		\node [style=agent] (3) at (2, 4) {$c$};
		\node [style=agent] (4) at (0.75, -0.25) {$e$};
		\node [style=linkDOWN] (6) at (0, 1.5) {$\color{white}\alpha$};
		\node [style=linkDOWN] (7) at (3.5, 0.5) {$\color{white}\beta$};
		\node [style=agent] (8) at (4.25, 2) {$u$};
		\node [style=agent] (9) at (3.5, -1.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, bend right=15] (1) to (6);
		\draw [style=linkInput] (2) to (6);
		\draw [style=linkInput, bend left=15, looseness=0.75] (3) to (6);
		\draw [style=linkOutput, bend right=15, looseness=0.75] (6) to (0);
		\draw [style=linkOutput, bend left=15] (6) to (4);
		\draw [style=inputBend, bend left=15, looseness=0.50] (2) to (7);
		\draw [style=linkInput, bend left=15, looseness=0.75] (8) to (7);
		\draw [style=linkOutput] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-0.75, 1.5) {};
		\node [style=agent] (1) at (-1.75, 1) {$p_1$};
		\node [style=agent] (2) at (0.25, 1) {$p_2$};
		\node [style=tensorLink] (3) at (3.25, 1.5) {};
		\node [style=parrLink] (4) at (7, 1.5) {};
		\node [style=cutLink] (5) at (0.25, -1) {};
		\node [style=cutLink] (6) at (3.25, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (8) at (7, 0) {$r$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 2.5) {$r_1$};
		\node [style=agent] (12) at (8, 2.5) {$r_2$};
		\node [style=daimonLink] (13) at (3.25, 3) {};
		\node [style=daimonLink] (14) at (7, 3) {};
		\node [style=none] (15) at (5.5, 3.75) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (8.5, -0.5) {};
		\node [style=none] (18) at (8.5, 3.75) {};
		\node [style=none] (19) at (1.75, 3.75) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (4.75, 3.75) {};
		\node [style=none] (23) at (-2.25, 2.25) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fillerRed] (18.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=filler] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=fillerOrange] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outLEFT] (14) to (11);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=outRIGHT] (14) to (12);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inLEFT] (11) to (4);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (8) to (6);
		\draw [style=inRIGHT] (12) to (4);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-0.5, 2) {};
		\node [style=agent] (1) at (-3, 1) {$p_1^1$};
		\node [style=agent] (2) at (0.25, 1) {$p_2$};
		\node [style=parrLink] (4) at (7, 1.5) {};
		\node [style=cutLink] (5) at (-1.5, -1) {};
		\node [style=cutLink] (6) at (4.25, -1.5) {};
		\node [style=agent] (8) at (7, 0) {$r$};
		\node [style=agent] (9) at (2, 1) {$q_1$};
		\node [style=agent] (10) at (4, 1) {$q_2$};
		\node [style=agent] (11) at (6, 2.5) {$r_1$};
		\node [style=agent] (12) at (8, 2.5) {$r_2$};
		\node [style=daimonLink] (13) at (3, 1.5) {};
		\node [style=daimonLink] (14) at (6, 3.5) {};
		\node [style=agent] (15) at (-1.5, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (1.75, -1.75) {};
		\node [style=daimonLink] (18) at (8, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (11) to (4);
		\draw [style=inRIGHT] (8) to (6);
		\draw [style=inRIGHT] (12) to (4);
		\draw [style=linkOutput] (4) to (8);
		\draw [style=outLEFT] (0) to (15);
		\draw [style=inLEFT] (15) to (17);
		\draw [style=inRIGHT] (9) to (5);
		\draw [style=inRIGHT] (10) to (17);
		\draw [style=linkOutput] (14) to (11);
		\draw [style=linkOutput] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-0.5, 2) {};
		\node [style=agent] (2) at (0.25, 1) {$p_2$};
		\node [style=cutLink] (6) at (3, -1) {};
		\node [style=agent] (8) at (6, 0) {$r$};
		\node [style=agent] (10) at (-3, 1) {$q_2$};
		\node [style=agent] (15) at (-1.5, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-2.25, 0) {};
		\node [style=parrLink] (18) at (6, 1.5) {};
		\node [style=agent] (19) at (5, 2.5) {$r_1$};
		\node [style=agent] (20) at (7, 2.5) {$r_2$};
		\node [style=daimonLink] (21) at (5, 3.5) {};
		\node [style=daimonLink] (22) at (7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inRIGHT] (8) to (6);
		\draw [style=outLEFT] (0) to (15);
		\draw [style=outLEFT] (0) to (10);
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=inLEFT] (19) to (18);
		\draw [style=inRIGHT] (20) to (18);
		\draw [style=linkOutput] (21) to (19);
		\draw [style=linkOutput] (22) to (20);
		\draw [style=linkOutput] (18) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-2.5, 1.75) {};
		\node [style=agent] (2) at (-1.25, 1) {$p_2^1$};
		\node [style=cutLink] (6) at (1.5, -1) {};
		\node [style=agent] (10) at (-5.75, 1) {$q_2$};
		\node [style=agent] (11) at (5, 1) {$r_1$};
		\node [style=agent] (12) at (7, 1) {$r_2$};
		\node [style=daimonLink] (14) at (5, 2) {};
		\node [style=agent] (15) at (-3.75, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-4.75, 0) {};
		\node [style=agent] (18) at (1, 1) {$p_2^2$};
		\node [style=cutLink] (19) at (4, -1) {};
		\node [style=daimonLink] (20) at (-2.5, 2.75) {};
		\node [style=daimonLink] (21) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=inRIGHT] (11) to (6);
		\draw [style=inRIGHT] (12) to (19);
		\draw [style=inLEFT] (18) to (19);
		\draw [style=outRIGHT] (20) to (18);
		\draw [style=outLEFT] (0) to (15);
		\draw [style=outLEFT] (20) to (10);
		\draw [style=linkOutput] (14) to (11);
		\draw [style=linkOutput] (21) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-1.25, 2) {};
		\node [style=agent] (2) at (-1.25, 1) {$p_2^1$};
		\node [style=cutLink] (6) at (1.5, -1) {};
		\node [style=agent] (10) at (-5.75, 1) {$q_2$};
		\node [style=agent] (11) at (5, 1) {$r_1$};
		\node [style=agent] (12) at (7, 1) {$r_2$};
		\node [style=daimonLink] (14) at (5, 2) {};
		\node [style=agent] (15) at (-3.75, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-4.75, 0) {};
		\node [style=agent] (18) at (1, 1) {$p_2^2$};
		\node [style=cutLink] (19) at (4, -1) {};
		\node [style=daimonLink] (20) at (-2.5, 2.75) {};
		\node [style=daimonLink] (21) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=inRIGHT] (11) to (6);
		\draw [style=inRIGHT] (12) to (19);
		\draw [style=inLEFT] (18) to (19);
		\draw [style=outRIGHT] (20) to (18);
		\draw [style=outLEFT] (20) to (10);
		\draw [style=linkOutput] (14) to (11);
		\draw [style=linkOutput] (21) to (12);
		\draw [style=linkOutput] (0) to (2);
		\draw [style=outLEFT] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (0, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (10) at (-5.75, 1) {$q_2$};
		\node [style=agent] (12) at (1, 1) {$r_2$};
		\node [style=daimonLink] (14) at (3, 2) {};
		\node [style=agent] (15) at (-3.75, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-4.75, 0) {};
		\node [style=agent] (18) at (-1, 1) {$p_2^2$};
		\node [style=cutLink] (19) at (0, 0) {};
		\node [style=daimonLink] (20) at (-2.5, 2.75) {};
		\node [style=daimonLink] (21) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=inRIGHT] (12) to (19);
		\draw [style=inLEFT] (18) to (19);
		\draw [style=outRIGHT] (20) to (18);
		\draw [style=outLEFT] (20) to (10);
		\draw [style=linkOutput] (21) to (12);
		\draw [style=outLEFT] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction52End.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (10) at (-3.5, 1) {$q_2$};
		\node [style=daimonLink] (14) at (1, 2) {};
		\node [style=agent] (15) at (-0.5, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-2, -0.25) {};
		\node [style=daimonLink] (20) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=outLEFT] (20) to (10);
		\draw [style=outLEFT] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-4, 1) {};
		\node [style=agent] (1) at (-5, 0) {$p_1^1$};
		\node [style=cutLink] (5) at (-3, -2) {};
		\node [style=agent] (9) at (-1, 0) {$q_1$};
		\node [style=agent] (10) at (1, 0) {$q_2$};
		\node [style=daimonLink] (13) at (0, 0.75) {};
		\node [style=daimonLink] (18) at (2, 1) {};
		\node [style=agent] (19) at (-3, 0) {$p_1^2$};
		\node [style=cutLink] (20) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outRIGHT] (0) to (19);
		\draw [style=inRIGHT] (9) to (5);
		\draw [style=inLEFT] (19) to (20);
		\draw [style=inRIGHT] (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (10) at (-6, 1) {$q_2$};
		\node [style=daimonLink] (14) at (-1.25, 1) {};
		\node [style=agent] (15) at (-4, 1) {$p_1^2$};
		\node [style=cutLink] (17) at (-5, 0) {};
		\node [style=daimonLink] (20) at (-5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (10) to (17);
		\draw [style=inRIGHT] (15) to (17);
		\draw [style=outLEFT] (20) to (10);
		\draw [style=outRIGHT] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interaction7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-3, 1) {};
		\node [style=agent] (1) at (-4.5, 0) {$p_1^1$};
		\node [style=cutLink] (5) at (-3, -1.5) {};
		\node [style=agent] (9) at (-1.5, 0) {$q_1$};
		\node [style=daimonLink] (18) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (1) to (5);
		\draw [style=outLEFT] (0) to (1);
		\draw [style=inRIGHT] (9) to (5);
		\draw [style=outRIGHT] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parrLink] (0) at (-2, 1) {};
		\node [style=tensorLink] (1) at (5, 1) {};
		\node [style=daimonLink] (2) at (-0.5, 3) {};
		\node [style=agent] (3) at (-3, 2) {$a$};
		\node [style=agent] (4) at (-1, 2) {$b$};
		\node [style=agent] (5) at (0.5, 2) {$c$};
		\node [style=agent] (6) at (4, 2) {$p$};
		\node [style=agent] (7) at (6, 2) {$q$};
		\node [style=daimonLink] (8) at (5, 3) {};
		\node [style=agent] (9) at (-2, -0.5) {$d$};
		\node [style=agent] (10) at (5, -0.5) {$r$};
		\node [style=cutLink] (11) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (3) to (0);
		\draw [style=inLEFT] (6) to (1);
		\draw [style=inRIGHT] (7) to (1);
		\draw [style=inRIGHT] (4) to (0);
		\draw [style=linkOutput] (0) to (9);
		\draw [style=linkOutput] (1) to (10);
		\draw [style=outRIGHT] (2) to (5);
		\draw [style=outRIGHT] (8) to (7);
		\draw [style=outLEFT] (8) to (6);
		\draw [style=outLEFT] (2) to (3);
		\draw [style=outLEFT] (2) to (4);
		\draw [style=inLEFT] (9) to (11);
		\draw [style=inRIGHT] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiona2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-0.75, 1.5) {};
		\node [style=agent] (1) at (-1.75, 1) {$p_1$};
		\node [style=agent] (2) at (0.25, 1) {$p_2$};
		\node [style=tensorLink] (3) at (3.25, 1.5) {};
		\node [style=parrLink] (4) at (7, 1.5) {};
		\node [style=cutLink] (5) at (0.25, -1) {};
		\node [style=cutLink] (6) at (3.25, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (8) at (7, 0) {$r$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 2.5) {$r_1$};
		\node [style=agent] (12) at (8, 2.5) {$r_2$};
		\node [style=daimonLink] (13) at (3.25, 3) {};
		\node [style=daimonLink] (14) at (6, 3.75) {};
		\node [style=daimonLink] (15) at (8, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inLEFT] (11) to (4);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (8) to (6);
		\draw [style=inRIGHT] (12) to (4);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (4) to (8);
		\draw [style=linkOutput] (14) to (11);
		\draw [style=linkOutput] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiona3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-3.25, 1.75) {};
		\node [style=agent] (1) at (-4.25, 1) {$p_1$};
		\node [style=agent] (2) at (-2.25, 1) {$p_2^1$};
		\node [style=tensorLink] (3) at (3.25, 1.5) {};
		\node [style=cutLink] (5) at (-3, -1) {};
		\node [style=cutLink] (6) at (2, -1.75) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 0) {$r_1$};
		\node [style=agent] (12) at (8, 0) {$r_2$};
		\node [style=daimonLink] (13) at (3.25, 3.25) {};
		\node [style=agent] (15) at (-0.75, 1) {$p_2^2$};
		\node [style=cutLink] (16) at (4, -2.5) {};
		\node [style=daimonLink] (17) at (6, 1) {};
		\node [style=daimonLink] (18) at (8, 1) {};
		\node [style=daimonLink] (19) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=inLEFT] (15) to (16);
		\draw [style=linkOutput] (17) to (11);
		\draw [style=linkOutput] (18) to (12);
		\draw [style=inRIGHT] (12) to (16);
		\draw [style=inRIGHT] (11) to (6);
		\draw [style=linkOutput] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiona4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-4.25, 2) {};
		\node [style=agent] (1) at (-4.25, 1) {$p_1$};
		\node [style=tensorLink] (3) at (3.25, 1.5) {};
		\node [style=cutLink] (5) at (-3, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (12) at (8, 0) {$r_2$};
		\node [style=daimonLink] (13) at (3.25, 3.25) {};
		\node [style=agent] (15) at (-0.75, 1) {$p_2^2$};
		\node [style=cutLink] (16) at (4, -2.5) {};
		\node [style=daimonLink] (18) at (8, 1) {};
		\node [style=daimonLink] (19) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=inLEFT] (15) to (16);
		\draw [style=linkOutput] (18) to (12);
		\draw [style=inRIGHT] (12) to (16);
		\draw [style=linkOutput] (19) to (15);
		\draw [style=linkOutput] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiona5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-3, 1) {};
		\node [style=agent] (1) at (-3, 0) {$p_1$};
		\node [style=tensorLink] (3) at (-1, 1.5) {};
		\node [style=cutLink] (5) at (-2, -1) {};
		\node [style=agent] (7) at (-1, 0) {$q$};
		\node [style=agent] (9) at (-2, 2.5) {$q_1$};
		\node [style=agent] (10) at (0, 2.5) {$q_2$};
		\node [style=daimonLink] (13) at (-1, 3.25) {};
		\node [style=daimonLink] (18) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiona6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutLink] (3) at (-1, 1.5) {};
		\node [style=agent] (9) at (-2, 2.5) {$q_1$};
		\node [style=agent] (10) at (0, 2.5) {$q_2$};
		\node [style=daimonLink] (13) at (-1, 3.25) {};
		\node [style=daimonLink] (18) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (13) to (9);
		\draw [style=outRIGHT] (13) to (10);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-0.75, 1.5) {};
		\node [style=agent] (1) at (-1.75, 1) {$p_1$};
		\node [style=agent] (2) at (0.25, 1) {$p_2$};
		\node [style=parrLink] (3) at (3.25, 1.5) {};
		\node [style=parrLink] (4) at (7, 1.5) {};
		\node [style=cutLink] (5) at (0.25, -1) {};
		\node [style=cutLink] (6) at (3.25, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (8) at (7, 0) {$r$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 2.5) {$r_1$};
		\node [style=agent] (12) at (8, 2.5) {$r_2$};
		\node [style=daimonLink] (13) at (6, 3.5) {};
		\node [style=daimonLink] (14) at (8, 3.5) {};
		\node [style=daimonLink] (15) at (2.25, 3.5) {};
		\node [style=daimonLink] (16) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inLEFT] (11) to (4);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (8) to (6);
		\draw [style=inRIGHT] (12) to (4);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (4) to (8);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=linkOutput] (13) to (11);
		\draw [style=linkOutput] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-2.5, 1.5) {};
		\node [style=agent] (1) at (-3.5, 1) {$p_1$};
		\node [style=agent] (2) at (-1.5, 1) {$p_2^1$};
		\node [style=parrLink] (3) at (3.25, 1.5) {};
		\node [style=cutLink] (5) at (-1.5, -1) {};
		\node [style=cutLink] (6) at (4, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 1) {$r_1$};
		\node [style=agent] (12) at (8, 1) {$r_2$};
		\node [style=daimonLink] (13) at (6, 2) {};
		\node [style=daimonLink] (14) at (8, 2) {};
		\node [style=daimonLink] (15) at (2.25, 3.5) {};
		\node [style=daimonLink] (16) at (4.25, 3.5) {};
		\node [style=agent] (17) at (0, 1) {$p_2^2$};
		\node [style=daimonLink] (18) at (0, 2) {};
		\node [style=cutLink] (19) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=linkOutput] (13) to (11);
		\draw [style=linkOutput] (14) to (12);
		\draw [style=linkOutput] (18) to (17);
		\draw [style=inLEFT] (17) to (19);
		\draw [style=inRIGHT] (11) to (6);
		\draw [style=inRIGHT] (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-2.5, 1.5) {};
		\node [style=agent] (1) at (-3.5, 1) {$p_1$};
		\node [style=agent] (2) at (-1.5, 1) {$p_2^1$};
		\node [style=parrLink] (3) at (3.25, 1.5) {};
		\node [style=cutLink] (5) at (-1.5, -1) {};
		\node [style=cutLink] (6) at (4, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=agent] (11) at (6, 1) {$r_1$};
		\node [style=daimonLink] (13) at (6, 2) {};
		\node [style=daimonLink] (14) at (8, 1.5) {};
		\node [style=daimonLink] (15) at (2.25, 3.5) {};
		\node [style=daimonLink] (16) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outRIGHT] (0) to (2);
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (2) to (6);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=linkOutput] (13) to (11);
		\draw [style=inRIGHT] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-1, 2) {};
		\node [style=agent] (1) at (-1, 1) {$p_1$};
		\node [style=parrLink] (3) at (3.25, 1.5) {};
		\node [style=cutLink] (5) at (1, -1) {};
		\node [style=agent] (7) at (3.25, 0) {$q$};
		\node [style=agent] (9) at (2.25, 2.5) {$q_1$};
		\node [style=agent] (10) at (4.25, 2.5) {$q_2$};
		\node [style=daimonLink] (14) at (6.25, 1.5) {};
		\node [style=daimonLink] (15) at (2.25, 3.5) {};
		\node [style=daimonLink] (16) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (1) to (5);
		\draw [style=inLEFT] (9) to (3);
		\draw [style=inRIGHT] (7) to (5);
		\draw [style=inRIGHT] (10) to (3);
		\draw [style=linkOutput] (3) to (7);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=linkOutput] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-1, 2) {};
		\node [style=agent] (1) at (-2, 1) {$p_1^1$};
		\node [style=cutLink] (5) at (0, -1) {};
		\node [style=agent] (9) at (1.75, 1) {$q_1$};
		\node [style=agent] (10) at (3.5, 1) {$q_2$};
		\node [style=daimonLink] (14) at (6.25, 1.5) {};
		\node [style=daimonLink] (15) at (1.75, 2) {};
		\node [style=daimonLink] (16) at (3.5, 2) {};
		\node [style=agent] (17) at (0, 1) {$p_1^2$};
		\node [style=cutLink] (18) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (1) to (5);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=linkOutput] (16) to (10);
		\draw [style=outLEFT] (0) to (1);
		\draw [style=outRIGHT] (0) to (17);
		\draw [style=inLEFT] (17) to (18);
		\draw [style=inRIGHT] (9) to (5);
		\draw [style=inRIGHT] (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactionb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (0) at (-2, 2) {};
		\node [style=agent] (1) at (-2, 1) {$p_1^1$};
		\node [style=cutLink] (5) at (0, -1) {};
		\node [style=agent] (9) at (1.75, 1) {$q_1$};
		\node [style=daimonLink] (14) at (6.25, 1.5) {};
		\node [style=daimonLink] (15) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (1) to (5);
		\draw [style=linkOutput] (15) to (9);
		\draw [style=inRIGHT] (9) to (5);
		\draw [style=linkOutput] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, 1) {$p_1$};
		\node [style=agent] (1) at (1, 1) {$p_2$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\scriptstyle\color{white}{cut}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_daimon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, 1) {$p_1$};
		\node [style=agent] (1) at (1, 1) {$p_n$};
		\node [style=linkUP] (4) at (0, 2) {$\color{white}\maltese$};
		\node [style=agent] (5) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (4) to (0);
		\draw [style=linkOutput, in=90, out=0, looseness=1.25] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_exists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, 1) {$p$};
		\node [style=agent] (2) at (0, -1.5) {$q$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\color{white}\exits$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=90, out=-90, looseness=1.50] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_forall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0, 1) {$p$};
		\node [style=agent] (2) at (0, -1.5) {$q$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\color{white}\forall$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=90, out=-90, looseness=1.50] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_parr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, 1) {$p_1$};
		\node [style=agent] (1) at (1, 1) {$p_2$};
		\node [style=agent] (2) at (0, -1.5) {$p$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\color{white}\parr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/link_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-1, 1) {$p_1$};
		\node [style=agent] (1) at (1, 1) {$p_2$};
		\node [style=agent] (2) at (0, -1.5) {$p$};
		\node [style=linkDOWN] (3) at (0, 0.25) {$\color{white}\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (3) to (2);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (0) to (3);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (2, 2) {$a$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=agent] (3) at (6.5, -0.25) {$d$};
		\node [style=tensorLink] (4) at (6.5, 1.25) {};
		\node [style=daimonLink] (5) at (3.5, 3) {};
		\node [style=cutLink] (6) at (4, -1.5) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=inLEFT] (1) to (4);
		\draw [style=inRIGHT] (3) to (6);
		\draw [style=inRIGHT] (2) to (4);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=linkOutput] (4) to (3);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1, 2) {$a1$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=daimonLink] (5) at (3.5, 3) {};
		\node [style=cutLink] (6) at (3, -0.25) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
		\node [style=agent] (8) at (2.25, 2) {$a2$};
		\node [style=cutLink] (9) at (5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
		\draw [style=outLEFT] (5) to (8);
		\draw [style=inLEFT] (8) to (9);
		\draw [style=inRIGHT] (1) to (6);
		\draw [style=inRIGHT] (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1, 2) {$a1$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=daimonLink] (5) at (3, 3) {};
		\node [style=cutLink] (6) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=inRIGHT] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGood1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (2, 2) {$a$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=agent] (3) at (6.5, -0.25) {$d$};
		\node [style=parrLink] (4) at (6.5, 1.25) {};
		\node [style=daimonLink] (5) at (3.5, 3) {};
		\node [style=cutLink] (6) at (4, -1.5) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=inLEFT] (1) to (4);
		\draw [style=inRIGHT] (3) to (6);
		\draw [style=inRIGHT] (2) to (4);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=linkOutput] (4) to (3);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGood1no1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.75, 2) {$a1$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (9, 2) {$c$};
		\node [style=daimonLink] (5) at (3.5, 3) {};
		\node [style=cutLink] (6) at (3.5, 0) {};
		\node [style=daimonLink] (7) at (9, 3) {};
		\node [style=agent] (8) at (6, 2) {$a2$};
		\node [style=cutLink] (9) at (7.5, 0) {};
		\node [style=daimonLink] (10) at (6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
		\draw [style=inRIGHT] (2) to (9);
		\draw [style=inRIGHT] (1) to (6);
		\draw [style=inLEFT] (8) to (9);
		\draw [style=linkOutput] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGood1no2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1.75, 2) {$a1$};
		\node [style=agent] (1) at (4.25, 2) {$b$};
		\node [style=daimonLink] (5) at (3, 3) {};
		\node [style=cutLink] (6) at (3, 0.5) {};
		\node [style=daimonLink] (10) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outLEFT] (5) to (0);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=inRIGHT] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGoodyes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1, 2) {$a1$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=daimonLink] (5) at (4, 3) {};
		\node [style=cutLink] (6) at (3, 0) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
		\node [style=agent] (8) at (2.75, 2) {$a2$};
		\node [style=cutLink] (9) at (5.5, 0) {};
		\node [style=daimonLink] (10) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
		\draw [style=inLEFT] (8) to (9);
		\draw [style=inRIGHT] (1) to (6);
		\draw [style=inRIGHT] (2) to (9);
		\draw [style=outLEFT] (5) to (8);
		\draw [style=linkOutput] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGoodyes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (1, 2) {$a1$};
		\node [style=agent] (1) at (5, 2) {$b$};
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=daimonLink] (5) at (4, 3) {};
		\node [style=cutLink] (6) at (3, 0) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
		\node [style=agent] (8) at (2.75, 2) {$a2$};
		\node [style=cutLink] (9) at (5.5, 0) {};
		\node [style=daimonLink] (10) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inLEFT] (0) to (6);
		\draw [style=outRIGHT] (5) to (1);
		\draw [style=linkOutput] (7) to (2);
		\draw [style=inLEFT] (8) to (9);
		\draw [style=inRIGHT] (1) to (6);
		\draw [style=inRIGHT] (2) to (9);
		\draw [style=outLEFT] (5) to (8);
		\draw [style=linkOutput] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loopGoodyes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (8.25, 2) {$c$};
		\node [style=daimonLink] (5) at (2.75, 3) {};
		\node [style=daimonLink] (7) at (8.25, 3) {};
		\node [style=agent] (8) at (2.75, 2) {$a2$};
		\node [style=cutLink] (9) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (2);
		\draw [style=inLEFT] (8) to (9);
		\draw [style=inRIGHT] (2) to (9);
		\draw [style=linkOutput] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthoExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensorLink] (0) at (1, 0) {};
		\node [style=daimonLink] (1) at (0, 2) {};
		\node [style=daimonLink] (2) at (2, 2) {};
		\node [style=agent] (3) at (0, 1) {$p_1$};
		\node [style=agent] (4) at (2, 1) {$p_2$};
		\node [style=agent] (5) at (1, -1.5) {$p$};
		\node [style=cutLink] (7) at (-1, -2.5) {};
		\node [style=agent] (8) at (-3, 1) {$q$};
		\node [style=daimonLink] (9) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (1) to (3);
		\draw [style=linkOutput] (2) to (4);
		\draw [style=linkOutput] (0) to (5);
		\draw [style=inRIGHT] (5) to (7);
		\draw [style=inLEFT] (3) to (0);
		\draw [style=inRIGHT] (4) to (0);
		\draw [style=inLEFT] (8) to (7);
		\draw [style=linkOutput] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthoExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (1) at (0, 2) {};
		\node [style=daimonLink] (2) at (2, 2) {};
		\node [style=agent] (3) at (0, 1) {$p_1$};
		\node [style=agent] (4) at (2, 1) {$p_2$};
		\node [style=agent] (8) at (-4.5, 1) {$q_1$};
		\node [style=agent] (10) at (-2.5, 1) {$q_2$};
		\node [style=daimonLink] (11) at (-3.5, 2) {};
		\node [style=cutLink] (12) at (-3, 0) {};
		\node [style=cutLink] (13) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (1) to (3);
		\draw [style=linkOutput] (2) to (4);
		\draw [style=outLEFT] (11) to (8);
		\draw [style=outRIGHT] (11) to (10);
		\draw [style=inLEFT] (8) to (12);
		\draw [style=inLEFT] (10) to (13);
		\draw [style=inRIGHT] (3) to (12);
		\draw [style=inRIGHT] (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthoExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (2) at (2, 2) {};
		\node [style=agent] (4) at (2, 1) {$p_2$};
		\node [style=agent] (10) at (-2, 1) {$q_2$};
		\node [style=daimonLink] (11) at (-2, 2) {};
		\node [style=cutLink] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (2) to (4);
		\draw [style=inLEFT] (10) to (13);
		\draw [style=inRIGHT] (4) to (13);
		\draw [style=linkOutput] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthoExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daimonLink] (11) at (0, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parsingmll_parr_redex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (6) at (3.25, 0) {$q^1$};
		\node [style=agentG1] (11) at (1.75, 0) {$q_{i+1}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-0.5, 0) {$q_1$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=agent] (20) at (4.75, 0) {$q^2$};
		\node [style=parrLink] (21) at (4, -1) {};
		\node [style=agent] (22) at (4, -2) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outRIGHT] (17) to (20);
		\draw [style=outLEFT] (17) to (6);
		\draw [style=inLEFT] (6) to (21);
		\draw [style=inRIGHT] (20) to (21);
		\draw [style=linkOutput] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parsingmll_parr_reduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agentG1] (11) at (1.75, 0) {$q_{i+1}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-0.5, 0) {$q_1$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=agent] (22) at (4, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=linkOutput] (17) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parsingmll_tensor_redex.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{k}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{1}$};
		\node [style=daimonLink] (17) at (15.5, 1.5) {};
		\node [style=agentG2] (18) at (14, 0) {$b_{k'}$};
		\node [style=agent] (19) at (12.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (11, 0) {$b_{1}$};
		\node [style=agentG1] (21) at (9, 0) {$a_{h}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$a_{k+1}$};
		\node [style=agentG2] (24) at (20, 0) {$b_{h'}$};
		\node [style=agent] (25) at (18.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (17, 0) {$b_{k'+1}$};
		\node [style=agent] (27) at (15.5, 0) {$p^2$};
		\node [style=tensorLink] (30) at (10, -1.75) {};
		\node [style=agent] (31) at (10, -3.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (6) to (30);
		\draw [style=inRIGHT] (27) to (30);
		\draw [style=linkOutput] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parsingmll_tensor_reduct.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (6) at (4.5, 0) {$r$};
		\node [style=linkUP] (7) at (10, 2.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{k}$};
		\node [style=agent] (12) at (1.75, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0.5, 0) {$a_{1}$};
		\node [style=agentG2] (18) at (13.5, 0) {$b_{k'}$};
		\node [style=agent] (19) at (12.25, 0) {$\cdots$};
		\node [style=agentG2] (20) at (11, 0) {$b_{1}$};
		\node [style=agentG1] (21) at (9, 0) {$a_{h}$};
		\node [style=agent] (22) at (8, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6.75, 0) {$a_{k+1}$};
		\node [style=agentG2] (24) at (18.5, 0) {$b_{h'}$};
		\node [style=agent] (25) at (17, 0) {$\cdots$};
		\node [style=agentG2] (26) at (15.5, 0) {$b_{k'+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outLEFT] (7) to (21);
		\draw [style=outLEFT] (7) to (23);
		\draw [style=outRIGHT] (7) to (20);
		\draw [style=outRIGHT] (7) to (18);
		\draw [style=outRIGHT] (7) to (26);
		\draw [style=outRIGHT] (7) to (24);
		\draw [style=outLEFT] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_daiparr.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-5, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-3, 0) {$q_2$};
		\node [style=daimonLink] (17) at (15.5, 1.5) {};
		\node [style=agentG2] (18) at (14, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (12.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (11, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (20, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (18.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (17, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (15.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0, -2.25) {};
		\node [style=cutLink] (29) at (9, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (2) to (28);
		\draw [style=inLEFT] (14) to (29);
		\draw [style=inRIGHT] (6) to (28);
		\draw [style=inRIGHT] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_daiparr_midparse.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (8, 0) {$p^1$};
		\node [style=linkUP] (1) at (8, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (2) at (6.5, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (3) at (5, 0) {$\cdots$};
		\node [style=agentG1] (4) at (3.5, 0) {$a_{\sigma (1)}$};
		\node [style=daimonLink] (5) at (19, 1.5) {};
		\node [style=agentG2] (6) at (17.5, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (7) at (16, 0) {$\cdots$};
		\node [style=agentG2] (8) at (14.5, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (9) at (12.5, 0) {$b_{\tau (h)}$};
		\node [style=agent] (10) at (11, 0) {$\cdots$};
		\node [style=agentG1] (11) at (9.5, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (12) at (23.5, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (13) at (22, 0) {$\cdots$};
		\node [style=agentG2] (14) at (20.5, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (15) at (19, 0) {$p^2$};
		\node [style=cutLink] (16) at (9, -5) {};
		\node [style=agent] (17) at (-0.75, 2.5) {$q_1$};
		\node [style=agent] (18) at (1.25, 2.5) {$q_2$};
		\node [style=agent] (19) at (0.25, 0) {$q$};
		\node [style=linkDOWN] (20) at (0.25, 1.75) {$\color{white}\parr$};
		\node [style=agent] (21) at (13.5, -3.75) {$\bullet$};
		\node [style=tensorLink] (22) at (13.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (1) to (0);
		\draw [style=outLEFT] (5) to (8);
		\draw [style=outLEFT] (5) to (6);
		\draw [style=outLEFT] (1) to (4);
		\draw [style=outLEFT] (1) to (2);
		\draw [style=outRIGHT] (1) to (11);
		\draw [style=outRIGHT] (1) to (9);
		\draw [style=outRIGHT] (5) to (14);
		\draw [style=outRIGHT] (5) to (12);
		\draw [style=linkOutput] (5) to (15);
		\draw [style=linkOutput] (20) to (19);
		\draw [style=linkInput, in=-180, out=-90, looseness=1.25] (17) to (20);
		\draw [style=linkInput, in=0, out=-90, looseness=1.25] (18) to (20);
		\draw [style=inLEFT] (19) to (16);
		\draw [style=inRIGHT] (21) to (16);
		\draw [style=inLEFT] (0) to (22);
		\draw [style=inRIGHT] (15) to (22);
		\draw [style=linkOutput] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_daitens.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-0.75, -1.5) {$p_1$};
		\node [style=agent] (1) at (3, -1.5) {$a_1$};
		\node [style=linkUP] (2) at (4.25, -0.5) {$\color{white}\maltese$};
		\node [style=linkDOWN] (3) at (0.5, -2.25) {$\scriptstyle\color{white}{cut}$};
		\node [style=agent] (4) at (5.5, -1.5) {$q_{n1}^1$};
		\node [style=agent] (5) at (4.5, -1.5) {$\cdots$};
		\node [style=agent] (6) at (3.75, -1.5) {$q_1^1$};
		\node [style=linkUP] (12) at (8.25, -0.5) {$\color{white}\maltese$};
		\node [style=agent] (14) at (9.5, -1.5) {$q_{n2}^2$};
		\node [style=agent] (15) at (8.5, -1.5) {$\cdots$};
		\node [style=agent] (16) at (7.75, -1.5) {$q_1^2$};
		\node [style=agent] (17) at (1.25, -1.5) {$p_2$};
		\node [style=linkDOWN] (18) at (4, -3) {$\scriptstyle\color{white}{cut}$};
		\node [style=agent] (19) at (7, -1.5) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput, in=90, out=180, looseness=0.75] (2) to (1);
		\draw [style=linkInput, in=180, out=-90] (0) to (3);
		\draw [style=linkInput, in=0, out=-90] (1) to (3);
		\draw [style=linkOutput, in=90, out=0] (2) to (4);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.25] (2) to (6);
		\draw [style=linkOutput, in=90, out=0] (12) to (14);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.25] (12) to (16);
		\draw [style=linkInput, in=180, out=-90] (17) to (18);
		\draw [style=linkOutput, in=90, out=180] (12) to (19);
		\draw [style=linkInput, in=0, out=-90] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_daitens1.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-0.75, -1.5) {$p_1$};
		\node [style=agent] (1) at (3, -1.5) {$a_1$};
		\node [style=linkUP] (2) at (4.25, -0.5) {$\color{white}\maltese$};
		\node [style=linkDOWN] (3) at (0.5, -2.25) {$\scriptstyle\color{white}{cut}$};
		\node [style=agent] (4) at (5.5, -1.5) {$q_{n1}^1$};
		\node [style=agent] (5) at (4.5, -1.5) {$\cdots$};
		\node [style=agent] (6) at (3.75, -1.5) {$q_1^1$};
		\node [style=linkUP] (12) at (8.25, -0.5) {$\color{white}\maltese$};
		\node [style=agent] (14) at (9.5, -1.5) {$q_{n2}^2$};
		\node [style=agent] (15) at (8.5, -1.5) {$\cdots$};
		\node [style=agent] (16) at (7.75, -1.5) {$q_1^2$};
		\node [style=agent] (17) at (1.25, -1.5) {$p_2$};
		\node [style=linkDOWN] (18) at (4, -3) {$\scriptstyle\color{white}{cut}$};
		\node [style=agent] (19) at (7, -1.5) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput, in=90, out=180, looseness=0.75] (2) to (1);
		\draw [style=linkInput, in=180, out=-90] (0) to (3);
		\draw [style=linkInput, in=0, out=-90] (1) to (3);
		\draw [style=linkOutput, in=90, out=0] (2) to (4);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.25] (2) to (6);
		\draw [style=linkOutput, in=90, out=0] (12) to (14);
		\draw [style=linkOutput, in=90, out=-180, looseness=1.25] (12) to (16);
		\draw [style=linkInput, in=180, out=-90] (17) to (18);
		\draw [style=linkOutput, in=90, out=180] (12) to (19);
		\draw [style=linkInput, in=0, out=-90] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_glue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkUP] (7) at (3, -0.5) {$\color{white}\maltese$};
		\node [style=agent] (11) at (5.25, -1.5) {$q_n$};
		\node [style=agent] (12) at (4.35, -1.5) {$\cdots$};
		\node [style=agent] (13) at (0.75, -1.5) {$p_1$};
		\node [style=agent] (16) at (1.65, -1.5) {$\cdots$};
		\node [style=agent] (17) at (2.5, -1.5) {$p_n$};
		\node [style=agent] (18) at (3.5, -1.5) {$q_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput, in=90, out=0] (7) to (11);
		\draw [style=linkOutput, in=90, out=180] (7) to (13);
		\draw [style=linkOutput, in=90, out=180, looseness=1.25] (7) to (17);
		\draw [style=linkOutput, in=90, out=-15, looseness=1.25] (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redex_mult.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (0.5, -1.5) {$p_1$};
		\node [style=agent] (1) at (3.5, -1.5) {$q_1$};
		\node [style=linkDOWN] (2) at (2, -2.25) {$\scriptstyle\color{white}{cut}$};
		\node [style=agent] (3) at (1.5, -1.5) {$p_2$};
		\node [style=agent] (4) at (4.5, -1.5) {$q_2$};
		\node [style=linkDOWN] (5) at (3, -2.75) {$\scriptstyle\color{white}{cut}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput, in=180, out=-90] (0) to (2);
		\draw [style=linkInput, in=0, out=-90] (1) to (2);
		\draw [style=linkInput, in=180, out=-90] (3) to (5);
		\draw [style=linkInput, in=0, out=-90] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-5, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-3, 0) {$q_2$};
		\node [style=daimonLink] (17) at (15.5, 1.5) {};
		\node [style=agentG2] (18) at (14, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (12.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (11, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (20, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (18.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (17, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (15.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0, -2.25) {};
		\node [style=cutLink] (29) at (9, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (2) to (28);
		\draw [style=inLEFT] (14) to (29);
		\draw [style=inRIGHT] (6) to (28);
		\draw [style=inRIGHT] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr1.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-5, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-3, 0) {$q_2$};
		\node [style=daimonLink] (17) at (15.5, 1.5) {};
		\node [style=agentG2] (18) at (14, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (12.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (11, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (20, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (18.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (17, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (15.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0, -2.25) {};
		\node [style=cutLink] (29) at (9, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (2) to (28);
		\draw [style=inLEFT] (14) to (29);
		\draw [style=inRIGHT] (6) to (28);
		\draw [style=inRIGHT] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr1A.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-5, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-1.75, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0, -2) {};
		\node [style=cutLink] (29) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (2) to (28);
		\draw [style=inRIGHT] (6) to (28);
		\draw [style=outLEFT] (7) to (14);
		\draw [style=linkInput, in=180, out=-90, looseness=0.50] (14) to (29);
		\draw [style=linkInput, in=0, out=-90, looseness=0.50] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr1B.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-5, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (11.25, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0, -2) {};
		\node [style=cutLink] (29) at (14.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=inLEFT] (2) to (28);
		\draw [style=inLEFT] (14) to (29);
		\draw [style=inRIGHT] (6) to (28);
		\draw [style=inRIGHT] (27) to (29);
		\draw [style=outLEFT] (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr2AA.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (10, 0) {$q_1$};
		\node [style=agent] (6) at (3.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (3.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (2, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-1, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-2.25, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (8, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (6.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (5, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (6.75, -1) {};
		\node [style=cutLink] (29) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=outLEFT] (17) to (2);
		\draw [style=outLEFT] (7) to (14);
		\draw [style=linkInput, in=180, out=-90, looseness=0.50] (14) to (29);
		\draw [style=linkInput, in=0, out=-90, looseness=0.50] (27) to (29);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (6) to (28);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (2) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr2AB.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (10, 0) {$q_1$};
		\node [style=agent] (6) at (3.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (3.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (2, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-1, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (11.25, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (8, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (6.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (5, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (6.75, -1) {};
		\node [style=cutLink] (29) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=outLEFT] (17) to (14);
		\draw [style=outLEFT] (17) to (2);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (6) to (28);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (2) to (28);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (14) to (29);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr2BA.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-3, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (-1.75, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (0.75, -1.25) {};
		\node [style=cutLink] (29) at (8.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=outLEFT] (7) to (2);
		\draw [style=outLEFT] (7) to (14);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (6) to (28);
		\draw [style=linkInput, in=180, out=-90, looseness=0.75] (2) to (28);
		\draw [style=linkInput, in=0, out=-90, looseness=0.25] (27) to (29);
		\draw [style=linkInput, in=180, out=-90, looseness=0.25] (14) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr2BB.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (2) at (-3, 0) {$q_1$};
		\node [style=agent] (6) at (4.5, 0) {$p^1$};
		\node [style=linkUP] (7) at (4.5, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (11) at (3, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (12) at (1.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (0, 0) {$a_{\sigma (1)}$};
		\node [style=agent] (14) at (11.75, 0) {$q_2$};
		\node [style=daimonLink] (17) at (17.5, 1.5) {};
		\node [style=agentG2] (18) at (16, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (19) at (14.5, 0) {$\cdots$};
		\node [style=agentG2] (20) at (13, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (21) at (9, 0) {$b_{\tau (h)}$};
		\node [style=agent] (22) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (23) at (6, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (24) at (22, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (25) at (20.5, 0) {$\cdots$};
		\node [style=agentG2] (26) at (19, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (27) at (17.5, 0) {$p^2$};
		\node [style=cutLink] (28) at (1, -1) {};
		\node [style=cutLink] (29) at (14.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (7) to (6);
		\draw [style=outLEFT] (17) to (20);
		\draw [style=outLEFT] (17) to (18);
		\draw [style=outLEFT] (7) to (13);
		\draw [style=outLEFT] (7) to (11);
		\draw [style=outRIGHT] (7) to (23);
		\draw [style=outRIGHT] (7) to (21);
		\draw [style=outRIGHT] (17) to (26);
		\draw [style=outRIGHT] (17) to (24);
		\draw [style=linkOutput] (17) to (27);
		\draw [style=outLEFT] (7) to (2);
		\draw [style=outLEFT] (17) to (14);
		\draw [style=linkInput, in=-180, out=-90, looseness=0.50] (2) to (28);
		\draw [style=linkInput, in=0, out=-90, looseness=0.50] (6) to (28);
		\draw [style=linkInput, in=-180, out=-90, looseness=0.75] (14) to (29);
		\draw [style=linkInput, in=0, out=-90, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daiparr_midparse.tikz <==
\begin{tikzpicture}[baseline=-25pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (8, 0) {$p^1$};
		\node [style=linkUP] (1) at (8, 1.5) {$\color{white}\maltese$};
		\node [style=agentG1] (2) at (6.5, 0) {$a_{\sigma (k)}$};
		\node [style=agent] (3) at (5, 0) {$\cdots$};
		\node [style=agentG1] (4) at (3.5, 0) {$a_{\sigma (1)}$};
		\node [style=daimonLink] (5) at (19, 1.5) {};
		\node [style=agentG2] (6) at (17.5, 0) {$a_{\sigma' (k')}$};
		\node [style=agent] (7) at (16, 0) {$\cdots$};
		\node [style=agentG2] (8) at (14.5, 0) {$a_{\sigma' (1)}$};
		\node [style=agentG1] (9) at (12.5, 0) {$b_{\tau (h)}$};
		\node [style=agent] (10) at (11, 0) {$\cdots$};
		\node [style=agentG1] (11) at (9.5, 0) {$b_{\tau (1)}$};
		\node [style=agentG2] (12) at (23.5, 0) {$b'_{\tau' (h')}$};
		\node [style=agent] (13) at (22, 0) {$\cdots$};
		\node [style=agentG2] (14) at (20.5, 0) {$b'_{\tau' (1)}$};
		\node [style=agent] (15) at (19, 0) {$p^2$};
		\node [style=cutLink] (16) at (7, -5) {};
		\node [style=agent] (17) at (-0.5, 0) {$q_1$};
		\node [style=agent] (18) at (1.5, 0) {$q_2$};
		\node [style=agent] (19) at (0.5, -3.5) {$q$};
		\node [style=linkDOWN] (20) at (0.5, -1.75) {$\color{white}\parr$};
		\node [style=agent] (21) at (13.5, -3.5) {$q$};
		\node [style=tensorLink] (22) at (13.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkOutput] (1) to (0);
		\draw [style=outLEFT] (5) to (8);
		\draw [style=outLEFT] (5) to (6);
		\draw [style=outLEFT] (1) to (4);
		\draw [style=outLEFT] (1) to (2);
		\draw [style=outRIGHT] (1) to (11);
		\draw [style=outRIGHT] (1) to (9);
		\draw [style=outRIGHT] (5) to (14);
		\draw [style=outRIGHT] (5) to (12);
		\draw [style=linkOutput] (5) to (15);
		\draw [style=linkOutput] (20) to (19);
		\draw [style=inLEFT] (19) to (16);
		\draw [style=inRIGHT] (21) to (16);
		\draw [style=inLEFT] (0) to (22);
		\draw [style=inRIGHT] (15) to (22);
		\draw [style=linkOutput] (22) to (21);
		\draw [style=inLEFT] (17) to (20);
		\draw [style=inRIGHT] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daitens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-5, 0) {$p_1$};
		\node [style=agent] (1) at (-3, 0) {$p_2$};
		\node [style=agent] (6) at (3.25, 0) {$q^1$};
		\node [style=agentG1] (11) at (1.75, 0) {$q_{i}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-0.5, 0) {$q_1$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (-0.75, -3) {};
		\node [style=cutLink] (19) at (1.25, -2) {};
		\node [style=agent] (20) at (4.75, 0) {$q^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outRIGHT] (17) to (20);
		\draw [style=outLEFT] (17) to (6);
		\draw [style=inRIGHT] (20) to (19);
		\draw [style=inLEFT] (1) to (19);
		\draw [style=inLEFT] (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daitens1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3.25, 0) {$p_1$};
		\node [style=agent] (1) at (-1.25, 0) {$p_2$};
		\node [style=agent] (6) at (3.25, 0) {$q_1$};
		\node [style=agentG1] (11) at (2, 0) {$q_{i}$};
		\node [style=agent] (12) at (1, 0) {$\cdots$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.25, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (-0.5, -2) {};
		\node [style=agent] (19) at (4.75, 0) {$q_2$};
		\node [style=cutLink] (20) at (1.75, -2) {};
		\node [style=agentG1] (21) at (0, 0) {$q_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (6);
		\draw [style=outRIGHT] (17) to (19);
		\draw [style=inLEFT] (0) to (18);
		\draw [style=inLEFT] (1) to (20);
		\draw [style=inRIGHT] (19) to (20);
		\draw [style=outLEFT] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daitens2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (0) at (-3.25, 0) {$p_1$};
		\node [style=agent] (1) at (-1.25, 0) {$p_2$};
		\node [style=agent] (6) at (3.25, 0) {$q_1$};
		\node [style=agentG1] (11) at (2, 0) {$q_{i}$};
		\node [style=agent] (12) at (1, 0) {$\cdots$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.25, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (-0.5, -2) {};
		\node [style=agent] (19) at (4.75, 0) {$q_2$};
		\node [style=cutLink] (20) at (1.75, -2) {};
		\node [style=agentG1] (21) at (0, 0) {$q_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inRIGHT] (6) to (18);
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outLEFT] (17) to (1);
		\draw [style=outLEFT] (17) to (6);
		\draw [style=outRIGHT] (17) to (19);
		\draw [style=inLEFT] (0) to (18);
		\draw [style=inLEFT] (1) to (20);
		\draw [style=inRIGHT] (19) to (20);
		\draw [style=outLEFT] (17) to (21);
		\draw [style=outLEFT] (17) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_daitens_midparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (6) at (3.25, 0) {$q^1$};
		\node [style=agentG1] (11) at (1.75, 0) {$q_{i+1}$};
		\node [style=agent] (12) at (0.5, 0) {$\cdots$};
		\node [style=agentG1] (13) at (-0.5, 0) {$q_1$};
		\node [style=agentG1] (14) at (8.5, 0) {$q_n$};
		\node [style=agent] (15) at (7.5, 0) {$\cdots$};
		\node [style=agentG1] (16) at (6.25, 0) {$q_{i+1}$};
		\node [style=daimonLink] (17) at (4, 1.5) {};
		\node [style=cutLink] (18) at (0, -4) {};
		\node [style=agent] (20) at (4.75, 0) {$q^2$};
		\node [style=agent] (21) at (-5, 0) {$p_1$};
		\node [style=agent] (22) at (-3, 0) {$p_2$};
		\node [style=agent] (23) at (-4, -2.5) {$p$};
		\node [style=linkDOWN] (24) at (-4, -0.75) {$\color{white}\otimes$};
		\node [style=agent] (25) at (4, -2.5) {$q$};
		\node [style=parrLink] (26) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (17) to (11);
		\draw [style=outLEFT] (17) to (13);
		\draw [style=outRIGHT] (17) to (16);
		\draw [style=outRIGHT] (17) to (14);
		\draw [style=outRIGHT] (17) to (20);
		\draw [style=outLEFT] (17) to (6);
		\draw [style=linkOutput] (24) to (23);
		\draw [style=inLEFT] (23) to (18);
		\draw [style=inRIGHT] (25) to (18);
		\draw [style=linkOutput] (26) to (25);
		\draw [style=inLEFT] (6) to (26);
		\draw [style=inRIGHT] (20) to (26);
		\draw [style=inRIGHT] (22) to (24);
		\draw [style=inLEFT] (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduct_glue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (12) at (2, -1) {$\cdots$};	
		\node [style=agent] (20) at (6.25, -1) {$\cdots$};
		\node [style=agentG2] (11) at (3.25, -1) {$q_{j-1}$};		
		\node [style=agentG2] (18) at (1, -1) {$q_1$};
		\node [style=agentG2] (19) at (5, -1) {$q_{j+1}$};
		\node [style=agentG2] (21) at (7.25, -1) {$q_k$};
		\node [style=agentG1] (25) at (-5.25, -1) {$p_{i-1}$};
		\node [style=agentG1] (27) at (-7.5, -1) { $p_1$};
		\node [style=agentG1] (28) at (-3.5, -1) {$p_{i+1}$};
		\node [style=agentG1] (30) at (-1, -1) {$p_n$};		
		\node [style=agent] (26) at (-6.5, -1) {$\cdots$};
		\node [style=agent] (29) at (-2.25, -1) {$\cdots$};
		\node [style=daimonLink] (31) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outLEFT] (31) to (27);
		\draw [style=outLEFT] (31) to (25);
		\draw [style=outLEFT] (31) to (28);
		\draw [style=outLEFT] (31) to (30);
		\draw [style=outRIGHT] (31) to (18);
		\draw [style=outRIGHT] (31) to (11);
		\draw [style=outRIGHT] (31) to (19);
		\draw [style=outRIGHT] (31) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sometest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=linkDOWN] (0) at (0, 0.75) {$\textcolor{white}\exists$};
		\node [style=agent] (1) at (0, -1) {$q$};
		\node [style=agent] (2) at (0, 2) {$p$};
		\node [style=linkUP] (3) at (2, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (4) at (4, 2) {$\cdot$};
		\node [style=agent] (5) at (2, 2) {$\dots$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=agent] (8) at (1.5, 0.5) {$\mathtt s$};
		\node [style=agent] (11) at (8, 2) {$q$};
		\node [style=linkUP] (12) at (10, 3) {$\textcolor{white}\maltese$};
		\node [style=agent] (13) at (12, 2) {$\cdot$};
		\node [style=agent] (14) at (10, 2) {$\dots$};
		\node [style=agent] (15) at (6, 2) {$\rightarrow_c$};
		\node [style=agent] (18) at (5.5, -1) {$\mathtt s_n$};
		\node [style=agent] (19) at (2.5, -1) {$\mathtt s_1$};
		\node [style=agent] (20) at (3.75, -1) {$\mathtt s_2$};
		\node [style=agent] (22) at (4.5, -1) {$\dots$};
		\node [style=agent] (23) at (13, 2) {$p$};
		\node [style=linkUP] (24) at (15.25, 3) {$\textcolor{white}{ab}$};
		\node [style=agent] (25) at (17.25, 2) {$\cdot$};
		\node [style=agent] (26) at (15.25, 2) {$\dots$};
		\node [style=agent] (27) at (14.25, 2) {$p$};
		\node [style=linkDOWN] (29) at (15, 0) {\labelparr};
		\node [style=cutLink] (30) at (17, -3.5) {};
		\node [style=parrLink] (32) at (17.5, -2) {};
		\node [style=tensorLink] (33) at (15.75, -2) {};
		\node [style=daimonLink] (34) at (13.75, -2) {};
		\node [style=axLink] (35) at (12, -3) {};
		\node [style=tensorwLink] (36) at (19.5, -3.25) {};
		\node [style=cutwLink] (37) at (14.5, -4) {};
		\node [style=daimonwLink] (38) at (14, -5.5) {};
		\node [style=axwLink] (39) at (11.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=linkInput] (2) to (0);
		\draw [style=linkOutput] (0) to (1);
		\draw [style=linkOutput, in=90, out=-180] (3) to (2);
		\draw [style=linkOutput, in=90, out=0] (3) to (4);
		\draw [style=thickedge] (7.center) to (8);
		\draw [style=simple, bend right] (8) to (2);
		\draw [style=linkOutput, in=90, out=-180] (12) to (11);
		\draw [style=linkOutput, in=90, out=0] (12) to (13);
		\draw [style=simple, bend right=15, looseness=0.50] (18) to (8);
		\draw [style=simple, bend left=15, looseness=0.75] (20) to (8);
		\draw [style=simple, bend left=15] (19) to (8);
		\draw [style=outLEFT] (24) to (23);
		\draw [style=outLEFT] (24) to (27);
		\draw [style=outRIGHT] (24) to (25);
		\draw [style=inLEFT] (23) to (29);
		\draw [style=inLEFT] (27) to (29);
		\draw [style=inRIGHT] (25) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agentRecto] (x) at (1.75, 3.75) {{prop:SN} {item:delayParrs}};
		\node [style=agentRecto] (y) at (-6.75, 3.5) {{prop:SN} {item:earlyNonPar}};
		\node [style=agentRecto] (zz) at (10.5, 4) {{prop:SN} {item:factorisation}};
		\node [style=agentRecto] (zzz) at (24.75, 5) {{prop:SN} (SN)};
		\node [style=agent] (ez) at (6.75, 8.75) {{prop:unrelatedConflu} };
		\node [style=agent] (rez) at (8.5, 6.75) {{prop:multiCommutes} };
		\node [style=agent] (aze) at (15.75, 6.75) {{rem:multCreatesMult} };
		\node [style=agent] (0) at (25.5, 7.5) {No infinite antichains in WOS};
		\node [style=agent] (1) at (-2.75, 5.5) {{prop:anticipateTensor}};
		\node [style=agent] (3) at (-2.75, 9) {{rem:anticipateGlue}};
		\node [style=agentRecto] (5) at (15.25, -1.25) {prop:interAsAction};
		\node [style=agentRecto] (7) at (5.5, -10.25) {prop:dualPreC};
		\node [style=agentRecto] (8) at (15.25, -9.75) {prop:dualC};
		\node [style=agent] (9) at (2.5, -3.75) {prop:cutnetBehavior};
		\node [style=agent] (10) at (1.25, -6.25) {lem:parHardCase};
		\node [style=agent] (11) at (-4.75, -1.75) {prop:mergeCompute};
		\node [style=agentRecto] (12) at (17.5, -4.75) {prop:associativity};
		\node [style=agentRecto] (13) at (23.5, -3.75) {rem:density};
		\node [style=agentRecto] (14) at (4, -16) {thm:adequacy};
		\node [style=agent] (15) at (-1.75, -10.5) {prop:interCommu};
		\node [style=agent] (16) at (-2.75, -15) {prop:approxBase};
		\node [style=agent] (17) at (14.75, -20) {prop:orthoDualWitnesses};
		\node [style=agent] (18) at (20, -21.75) {prop:orthoPartiGlue};
		\node [style=agentRecto] (19) at (16.75, -25) {prop:orthoPerfect};
		\node [style=agentRecto] (20) at (20.25, -29.25) {prop:testsOrtho};
		\node [style=agentRecto] (21) at (25.5, -24.25) {prop:testDescription};
		\node [style=agent] (22) at (18.5, -18) {prop:orthoDaiDescription};
		\node [style=agentRecto] (23) at (20, -34.25) {thm:danos};
		\node [style=agent] (24) at (15, -29.75) {prop:tensorTest};
		\node [style=agent] (25) at (9, -29.75) {Counter Proof criterion};
		\node [style=agentRecto] (26) at (11.75, -34.5) {thm:cortest};
		\node [style=agentRecto] (27) at (8.5, -41.5) {prop:collapse};
		\node [style=agentRecto] (28) at (4.75, -46.75) {prop:baseOneTestable};
		\node [style=agentRecto] (29) at (4.75, -50.5) {thm:mlldaiCompletion};
		\node [style=agentRecto] (30) at (1, -53.25) {thm:completeness};
		\node [style=agent] (31) at (-1.75, -49) {lem:splitting};
		\node [style=agent] (32) at (-4.75, -50) {prop:parallelExactly};
		\node [style=none] (33) at (-12, -43) {};
		\node [style=none] (34) at (32, -43) {};
		\node [style=agent] (36) at (18, -44) {sect:Completeness};
		\node [style=none] (37) at (-9, -17) {};
		\node [style=none] (38) at (33, -17) {};
		\node [style=agent] (39) at (29.75, -18.5) {sect:Tests};
		\node [style=none] (40) at (-9, -12) {};
		\node [style=none] (41) at (33, -12) {};
		\node [style=agent] (42) at (29.75, -13) {sect:Adequacy};
		\node [style=none] (43) at (-9, 0) {};
		\node [style=none] (44) at (33, 0) {};
		\node [style=agent] (45) at (29.75, -1) {sect:RealModel};
		\node [style=agent] (46) at (27.5, -40.5) {sect:MLL};
		\node [style=none] (47) at (22.75, -36) {};
		\node [style=none] (48) at (22.75, -41) {};
		\node [style=none] (49) at (29.25, -41) {};
		\node [style=none] (50) at (29.25, -36) {};
		\node [style=agentRecto] (54) at (25.25, -38.75) {prop:smallproof};
		\node [style=agentRecto] (4) at (26.5, -36.75) {thm:standardcrit};
		\node [style=agent] (51) at (30.5, 10.75) {sect:hypergraphs};
		\node [style=agent] (52) at (-7.25, -9.75) {prop:mergeInCompo};
		\node [style=agent] (53) at (-0.5, -44.25) {prop:ClosedIsCompact};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=implicarrow] (aze) to (zz);
		\draw [style=implicarrow] (rez) to (zz);
		\draw [style=implicarrow] (ez) to (rez);
		\draw [style=implicarrow] (0) to (zzz);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (x) to (1);
		\draw [style=implicarrow, bend right, looseness=0.50] (x) to (3);
		\draw [style=implicarrow, bend right, looseness=0.75] (3) to (y);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (1) to (y);
		\draw [style=implicarrow] (5) to (7);
		\draw [style=implicarrow] (7) to (8);
		\draw [style=implicarrow] (y) to (8);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (zz) to (8);
		\draw [style=implicarrow, bend left, looseness=0.50] (x) to (8);
		\draw [style=implicarrow] (9) to (10);
		\draw [style=implicarrow] (11) to (10);
		\draw [style=implicarrow] (10) to (8);
		\draw [style=implicarrow] (13) to (12);
		\draw [style=implicarrow] (13) to (8);
		\draw [style=implicarrow] (5) to (12);
		\draw [style=implicarrow] (15) to (14);
		\draw [style=implicarrow] (8) to (14);
		\draw [style=implicarrow] (7) to (14);
		\draw [style=implicarrow] (16) to (14);
		\draw [style=implicarrow] (11) to (14);
		\draw [style=implicarrow] (17) to (19);
		\draw [style=implicarrow] (18) to (19);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (zz) to (17);
		\draw [style=implicarrow] (21) to (20);
		\draw [style=implicarrow] (19) to (20);
		\draw [style=implicarrow] (4) to (20);
		\draw [style=implicarrow] (22) to (17);
		\draw [style=implicarrow, in=90, out=-90] (20) to (23);
		\draw [style=implicarrow] (24) to (23);
		\draw [style=implicarrow] (23) to (26);
		\draw [style=implicarrow] (25) to (26);
		\draw [style=implicarrow] (26) to (27);
		\draw [style=implicarrow] (14) to (27);
		\draw [style=implicarrow] (23) to (27);
		\draw [style=implicarrow] (29) to (30);
		\draw [style=implicarrow] (27) to (28);
		\draw [style=implicarrow] (28) to (29);
		\draw [style=implicarrow] (14) to (28);
		\draw [style=implicarrow] (32) to (30);
		\draw [style=implicarrow] (31) to (30);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [style=simpleUndirected] (47.center) to (48.center);
		\draw [style=simpleUndirected] (48.center) to (49.center);
		\draw [style=simpleUndirected] (49.center) to (50.center);
		\draw [style=simpleUndirected] (50.center) to (47.center);
		\draw [style=implicarrow] (11) to (52);
		\draw [style=implicarrow] (52) to (16);
		\draw [style=implicarrow, bend right, looseness=0.25] (52) to (53);
		\draw [style=implicarrow] (53) to (28);
		\draw [style=implicarrow] (ez) to (9);
		\draw [style=implicarrow] (54) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structuralAutorefs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style=agentRecto] (x) at (1.75, 3.75) {{\autoref{prop:SN}} {\autoref{item:delayParrs}}};
        \node [style=agentRecto] (y) at (-6.75, 3.5) {{\autoref{prop:SN}} {\autoref{item:earlyNonPar}}};
        \node [style=agentRecto] (zz) at (10.5, 4) {{\autoref{prop:SN}} {\autoref{item:factorisation}}};
        \node [style=agentRecto] (zzz) at (24.75, 5) {{\autoref{prop:SN}} (SN)};        
		\node [style=agent] (ez) at (6.75, 8.75) {{\autoref{prop:unrelatedConflu}} };
		\node [style=agent] (rez) at (8.5, 6.75) {{\autoref{prop:multiCommutes}} };
		\node [style=agent] (aze) at (15.75, 6.75) {{\autoref{rem:multCreatesMult}} };
        \node [style=agent] (0) at (25.5, 7.5) {No infinite antichains in WOS};
        \node [style=agent] (1) at (-2.75, 5.5) {{\autoref{prop:anticipateTensor}}};
        \node [style=agent] (3) at (-2.75, 9) {{\autoref{rem:anticipateGlue}}};
        %%\node [style=agentRecto] (4) at (29.25, -3.75) {\autoref{thm:standardcrit}};
        \node [style=agentRecto] (5) at (15.25, -1.25) {\autoref{prop:interAsAction}};
        \node [style=agentRecto] (7) at (5.5, -10.25) {\autoref{prop:dualPreC}};
        \node [style=agentRecto] (8) at (15.25, -9.75) {\autoref{prop:dualC}};
        \node [style=agent] (9) at (2.5, -3.75) {\autoref{prop:cutnetBehavior}};
        \node [style=agent] (10) at (1.25, -6.25) {\autoref{lem:parrDualityHardCase}};
        \node [style=agent] (11) at (-4.75, -1.75) {\autoref{prop:mergeCompute}};
        \node [style=agentRecto] (12) at (17.5, -4.75) {\autoref{prop:Associativity}};
        \node [style=agentRecto] (13) at (23.5, -3.75) {\autoref{rem:density}};
        \node [style=agentRecto] (14) at (4, -16) {\autoref{thm:adequacy}};
        \node [style=agent] (15) at (-1.75, -10.5) {\autoref{prop:commutationInterSumlink}};
        \node [style=agent] (16) at (-2.75, -15) {\autoref{prop:approxBase}};
        \node [style=agent] (17) at (14.75, -20) {\autoref{prop:orthoDualWitnesses}};
        \node [style=agent] (18) at (20, -21.75) {\autoref{prop:orthoPartiGlue}};
        \node [style=agentRecto] (19) at (16.75, -25) {\autoref{prop:orthoperfect}};
        \node [style=agentRecto] (20) at (20.25, -29.25) {\autoref{prop:testsOrtho}};
        \node [style=agent] (21) at (25.5, -24.25) {\autoref{prop:testDescription}};
        \node [style=agent] (22) at (18.5, -18) {\autoref{prop:orthoDaiDescription}};
        \node [style=agentRecto] (23) at (20, -34.25) {\autoref{thm:danos}};
        \node [style=agent] (24) at (15, -30) {\autoref{prop:tensorTests}};
        \node [style=agent] (25) at (9, -28) {{Counter Proof criterion}\cite{curien:criterions}};
        \node [style=agentRecto] (26) at (11.75, -34.5) {\autoref{thm:cortest}};
        \node [style=agentRecto] (27) at (8.5, -41.5) {\autoref{prop:collapse}};
        \node [style=agentRecto] (28) at (4.75, -46.75) {\autoref{prop:baseOneTestable}};
        \node [style=agentRecto] (29) at (4.75, -50.5) {\autoref{thm:mlldaiNewComplete}};
        \node [style=agentRecto] (30) at (1, -53.25) {\autoref{thm:completeness}};
        \node [style=agent] (31) at (-1.75, -49) {\autoref{lem:splitting}};
        \node [style=agent] (32) at (-4.75, -50) {\autoref{prop:parallelExactly}};
        \node [style=none] (33) at (-12, -43) {};
        \node [style=none] (34) at (32, -43) {};
        \node [style=agent] (36) at (18, -44) {\autoref{sect:Completeness}};
        \node [style=none] (37) at (-9, -17) {};
        \node [style=none] (38) at (33, -17) {};
        \node [style=agent] (39) at (29.75, -18.5) {\autoref{sect:Tests}};
        \node [style=none] (40) at (-9, -12) {};
        \node [style=none] (41) at (33, -12) {};
        \node [style=agent] (42) at (29.75, -13) {\autoref{sect:Adequacy}};
        \node [style=none] (43) at (-9, 0) {};
        \node [style=none] (44) at (33, 0) {};
        \node [style=agent] (45) at (29.75, -1) {\autoref{sect:RealModel}};
        \node [style=agent] (46) at (27.5, -40.5) {\autoref{sect:MLL}};
		\node [style=none] (47) at (22.5, -36) {};
		\node [style=none] (48) at (22.5, -41) {};
		\node [style=none] (49) at (29.25, -41) {};
		\node [style=none] (50) at (29.25, -36) {};
		\node [style=agentRecto] (54) at (25.25, -38.75) {\autoref{prop:smallproof}};
		\node [style=agentRecto] (4) at (26.5, -36.75) {\autoref{thm:standardcrit}};
        \node [style=agent] (51) at (30.5, 10.75) {\autoref{sect:hypergraphs}};
        \node [style=agent] (52) at (-7.25, -9.75) {\autoref{prop:mergeInCompo}};
        \node [style=agent] (53) at (-0.5, -44.25) {\autoref{thm:closedIsCompact}};
    \end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=implicarrow] (aze) to (zz);
		\draw [style=implicarrow] (rez) to (zz);
		\draw [style=implicarrow] (ez) to (rez);
		\draw [style=implicarrow] (0) to (zzz);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (x) to (1);
		\draw [style=implicarrow, bend right, looseness=0.50] (x) to (3);
		\draw [style=implicarrow, bend right, looseness=0.75] (3) to (y);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (1) to (y);
		\draw [style=implicarrow] (5) to (7);
		\draw [style=implicarrow] (7) to (8);
		\draw [style=implicarrow] (y) to (8);
		%%\draw [style=implicarrow, bend right=15, looseness=0.75] (zz) to (8);
		\draw [style=implicarrow, bend left, looseness=0.50] (x) to (8);
		\draw [style=implicarrow] (9) to (10);
		\draw [style=implicarrow] (11) to (10);
		\draw [style=implicarrow] (10) to (8);
		\draw [style=implicarrow] (13) to (12);
		\draw [style=implicarrow] (13) to (8);
		\draw [style=implicarrow] (5) to (12);
		\draw [style=implicarrow] (15) to (14);
		\draw [style=implicarrow] (8) to (14);
		\draw [style=implicarrow] (7) to (14);
		\draw [style=implicarrow] (16) to (14);
		\draw [style=implicarrow] (11) to (14);
		\draw [style=implicarrow] (17) to (19);
		\draw [style=implicarrow] (18) to (19);
		\draw [style=implicarrow, bend right=15, looseness=0.75] (zz) to (17);
		\draw [style=implicarrow] (21) to (20);
		\draw [style=implicarrow] (19) to (20);
		\draw [style=implicarrow] (4) to (20);
		\draw [style=implicarrow] (22) to (17);
		\draw [style=implicarrow, in=90, out=-90] (20) to (23);
		\draw [style=implicarrow] (24) to (23);
		\draw [style=implicarrow] (23) to (26);
		\draw [style=implicarrow] (25) to (26);
		\draw [style=implicarrow] (26) to (27);
		\draw [style=implicarrow] (14) to (27);
		\draw [style=implicarrow] (23) to (27);
		\draw [style=implicarrow] (29) to (30);
		\draw [style=implicarrow] (27) to (28);
		\draw [style=implicarrow] (28) to (29);
		\draw [style=implicarrow] (14) to (28);
		\draw [style=implicarrow] (32) to (30);
		\draw [style=implicarrow] (31) to (30);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [style=simpleUndirected] (47.center) to (48.center);
		\draw [style=simpleUndirected] (48.center) to (49.center);
		\draw [style=simpleUndirected] (49.center) to (50.center);
		\draw [style=simpleUndirected] (50.center) to (47.center);
		\draw [style=implicarrow] (11) to (52);
		\draw [style=implicarrow] (52) to (16);
		\draw [style=implicarrow, bend right, looseness=0.25] (52) to (53);
		\draw [style=implicarrow] (53) to (28);
		\draw [style=implicarrow] (ez) to (9);
        \draw [style=implicarrow] (54) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

